The Penn State - Torun Centre for Astronomy Planet Search stars. II. Lithium abundance analysis of the Red Giant Clump sample

Using the sample of 348 stars from the PennState-Torun Centre for Astronomy Planet Search, for which uniformly determined atmospheric parameters are available, with chemical abundances and rotational velocities presented here, we investigate various channels of Li enrichment in giants. Our work is based on the HET/HRS spectra. The A(Li) was determined from the 670.8nm line, while we use a more extended set of lines for alpha-elements abundances. In a series of K-S tests, we compare Li-rich giants with other stars in the sample. We also use available IR photometric and kinematical data in search for evidence of mass-loss. We investigate properties of the most Li-abundant giants in more detail by using multi-epoch precise radial velocities. We present Li and alpha-elements abundances, as well as vsini for 348 stars. We detected Li in 92 stars, of which 82 are giants. 11 of them show significant Li abundance A(Li)>1.4 and 7 of them are Li-overabundant objects, according to criterion of A(Li)>1.5 and their location on HR diagram, including two giants with Li abundances close to meteoritic level. For another 271 stars, upper limits of A(Li) are presented. We show that Li-rich giants are among the most massive stars from our sample and show larger than average effective temperatures. They are indistinguishable from the complete sample in terms of their distribution of luminosity, [Fe/H], vsini, and alpha-elements abundances. Our results do not point out to one specific Li enrichment mechanism operating in our sample of giants. On the contrary, in some cases, we cannot identify fingerprints of any of known scenarios. We show, however, that the 4 most Li-rich giant in our sample either have low-mass companions or have RV variations at the level of ~100 m/s, which strongly suggests that the presence of companions is an important factor in the Li-enrichment processes in giants.

==> (inline-0) <==
\begin{longtable}{l | cccc | ccc |cc |cc| cc | cc | cc | c|c  }
\caption{Lithium abundances for 348 PTPS stars.}\\
\hline
No. TYC  & $v\sin i_{\mathrm{CCF}}$ &$\sigma$& $v\sin i_{\mathrm{SME}}$ & $\sigma$ &$\ALi$ &   $\ALi_{NLTE} $ & $\sigma \ALi$& 
                       [O/H]  & $\sigma$ &
                      [Mg/H] & $\sigma$ & [Al/H] & $\sigma$&[Ca/H] & $\sigma$&[Ti/H] & $\sigma$ &Pop.&\\
\hline
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
No. TYC  & $v\sin i_{\mathrm{CCF}}$ &$\sigma$& $v\sin i_{\mathrm{SME}}$ & $\sigma$ &$\ALi$ &   $\ALi_{NLTE} $ & $\sigma \ALi$& 
                       [O/H]  & $\sigma$ &
                      [Mg/H] & $\sigma$ & [Al/H] & $\sigma$&[Ca/H] & $\sigma$&[Ti/H] & $\sigma$ &Pop.&\\

\hline
\endhead
\hline
\endfoot
%%%%
0014-00693-1 &    3.1 &   0.9 &  1.7 &  0.7 &       $<$0.07 & $<0.25$ & &       -0.18 & 0.13 &       -0.27 & 0.12 &        -0.29 & 0.1 &       -0.35 & 0.17 &       -0.37 & 0.15 &  d & \\ 
0014-00731-1 &    2.8 &   0.9 &  1.7 &  0.7 &       $<$0.42 & $<0.61$ & &       -0.15 & 0.14 &       -0.17 & 0.12 &       -0.19 & 0.09 &       -0.32 & 0.16 &       -0.31 & 0.15 &  d & \\ 
0014-00752-1 &    2.9 &   0.9 &  2.1 &  0.6 &       $<$0.85 & $<1.06$ & &       -0.02 & 0.18 &       -0.16 & 0.12 &        -0.14 & 0.1 &       -0.33 & 0.16 &       -0.27 & 0.16 &  d & \\ 
0014-00769-1 &    2.9 &   0.9 &  2.0 &  0.5 &       $<$0.31 & $<0.55$ & &       -0.24 & 0.16 &       -0.24 & 0.12 &        -0.27 & 0.1 &       -0.42 & 0.17 &       -0.44 & 0.16 &  d & \\ 
0014-00882-1 &    3.8 &   0.9 &  2.9 &  0.3 &      $<$-0.19 & $<0.11$ & &        0.21 & 0.15 &       -0.02 & 0.12 &        0.22 & 0.13 &       -0.09 & 0.15 &        0.03 & 0.15 &  d & \\ 
0017-00572-1 &    2.8 &   0.9 &  2.0 &  0.5 &      $<$-0.22 & $<0.02$ & &       -0.28 & 0.19 &       -0.19 & 0.12 &       -0.18 & 0.09 &       -0.34 & 0.16 &       -0.26 & 0.16 &  d & \\ 
0017-00668-1 &    2.6 &   0.9 &  1.5 &  0.7 &       $<$0.07 & $<0.26$ & &       -0.09 & 0.15 &       -0.24 & 0.12 &       -0.26 & 0.09 &       -0.39 & 0.16 &       -0.33 & 0.15 &  t & \\ 
0017-00900-1 &    2.8 &   0.9 &  2.0 &  0.5 &     $<$-0.27 & $<-0.03$ & &  -0.07 & {\it 0.18} &  -0.19 & {\it 0.12} &       -0.24 & 0.09 &       -0.58 & 0.15 &        -0.4 & 0.17 &  d & \\ 
0017-01084-1 &    3.6 &   0.9 &  1.4 &  1.1 &      $<$-1.1 & $<-0.81$ & &       -0.35 & 0.18 &       -0.29 & 0.12 &       -0.43 & 0.09 &       -0.81 & 0.21 &       -0.54 & 0.25 &  d & \\ 
0017-01136-1 &    3.6 &   0.9 &  2.7 &  0.5 &       $<$0.02 & $<0.21$ & &       -0.09 & 0.13 &       -0.15 & 0.12 &       -0.12 & 0.09 &       -0.37 & 0.17 &       -0.34 & 0.16 &  d & \\ 
0017-01292-1 &    2.5 &   1.0 &  1.8 &  0.9 &     $<$-0.1 & $<0.05^a$ & &        0.27 & 0.27 &        0.17 & 0.12 &        0.14 & 0.11 &         0.1 & 0.15 &        0.17 & 0.15 &  t & \\ 
0017-01299-1 &    2.8 &   0.9 &  2.2 &  0.6 &     $<$-0.12 & $<0.1^a$ & &        0.15 & 0.15 &        0.03 & 0.12 &        0.12 & 0.11 &        -0.1 & 0.15 &        0.04 & 0.15 &  t & \\ 
0018-00446-1 &    3.2 &   0.9 &  2.0 &  0.5 &        $<$0.1 & $<0.31$ & &        0.07 & 0.14 &       -0.09 & 0.12 &       -0.04 & 0.09 &       -0.16 & 0.15 &       -0.07 & 0.14 &  t & \\ 
0096-00005-1 &    3.8 &   0.9 &  2.5 &  0.4 &    $<$-0.21 & $<0.08^a$ & &        0.28 & 0.48 &         0.1 & 0.13 &         0.31 & 0.1 &       -0.03 & 0.17 &         0.31 & 0.2 &  t & \\ 
0096-00109-1 &    2.9 &   1.0 &  1.8 &  0.7 &           0.37 & 0.52&0.2 &        0.11 & 0.16 &       -0.08 & 0.12 &       -0.05 & 0.09 &       -0.08 & 0.15 &        -0.1 & 0.13 &  d & \\ 
0096-00163-1 &    2.6 &   0.9 &  1.7 &  0.6 &          0.82 & 1.03&0.21 &        0.08 & 0.17 &       -0.06 & 0.12 &        -0.03 & 0.1 &        -0.1 & 0.15 &       -0.07 & 0.13 &  t & \\ 
0096-00301-1 &    3.0 &   0.9 &  1.8 &  0.6 &    $<$-0.19 & $<0.04^a$ & &        0.15 & 0.15 &        0.01 & 0.12 &         0.08 & 0.1 &       -0.03 & 0.15 &       -0.02 & 0.13 &  d & \\ 
0096-00371-1 &    2.9 &   0.9 &  1.8 &  0.6 &       $<$0.62 & $<0.88$ & &        0.23 & 0.19 &        0.11 & 0.12 &         0.13 & 0.1 &        0.02 & 0.15 &         0.1 & 0.15 &  d & \\ 
0096-00378-1 &    3.1 &   0.9 &  2.2 &  0.6 &       $<$0.34 & $<0.52$ & &        0.03 & 0.15 &       -0.03 & 0.12 &        -0.12 & 0.1 &       -0.41 & 0.17 &       -0.27 & 0.16 &  t & \\ 
0096-00417-1 &    3.0 &   0.9 &  2.1 &  0.5 &       $<$0.12 & $<0.34$ & &       -0.08 & 0.14 &       -0.15 & 0.12 &        -0.11 & 0.1 &        -0.2 & 0.15 &       -0.22 & 0.14 &  d & \\ 
0096-00418-1 &    2.9 &   0.9 &  2.1 &  0.5 &      $<$-0.03 & $<0.21$ & &        0.18 & 0.21 &       -0.15 & 0.12 &          0.0 & 0.1 &       -0.23 & 0.15 &       -0.12 & 0.15 &  t & \\ 
0096-00659-1 &    3.2 &   0.9 &  2.1 &  0.8 &       $<$0.95 & $<1.19$ & &        0.54 & 0.19 &        0.21 & 0.12 &         0.51 & 0.1 &        0.34 & 0.17 &        0.54 & 0.17 &  d & \\ 
0096-00708-1 &    3.2 &   0.9 &  2.0 &  0.7 &           0.31 & 0.47&0.2 &        0.02 & 0.13 &       -0.03 & 0.11 &       -0.05 & 0.09 &       -0.02 & 0.14 &       -0.07 & 0.14 &  d & \\ 
0096-00732-1 &    1.8 &   1.0 &  0.1 & 13.5 &        0.51 &0.64$^a$&0.2 &        0.17 & 0.14 &       -0.09 & 0.12 &       -0.09 & 0.09 &       -0.11 & 0.16 &       -0.17 & 0.14 &  t & \\ 
0096-00778-1 &    2.9 &   0.9 &  2.4 &  0.7 &        $<$0.41 & $<0.6$ & &       -0.03 & 0.16 &        -0.2 & 0.12 &       -0.14 & 0.11 &       -0.31 & 0.15 &       -0.15 & 0.15 &  d & \\ 
0096-00887-1 &    2.6 &   0.9 &  1.6 &  0.6 &      $<$-0.05 & $<0.18$ & &        0.01 & 0.19 &       -0.12 & 0.12 &        0.07 & 0.12 &        -0.1 & 0.15 &       -0.09 & 0.14 &  d & \\ 
0272-00909-1 &    2.7 &   0.9 &  1.3 &  0.6 &    $<$-99.9 & $<-99.63$ & &         0.3 & 0.22 &        0.15 & 0.12 &         0.2 & 0.09 &        0.08 & 0.15 &        0.15 & 0.14 &  t & \\ 
0273-00125-1 &    2.9 &   0.9 &  2.3 &  0.4 &    $<$-0.9 & $<-0.64^a$ & &       -0.08 & 0.14 &        0.04 & 0.12 &         -0.1 & 0.1 &       -0.46 & 0.17 &         -0.2 & 0.2 &  t & \\ 
0273-00150-1 &    1.7 &   1.0 &  0.8 &  1.3 &       $<$0.89 & $<1.06$ & &        0.27 & 0.21 &        0.11 & 0.12 &          0.1 & 0.1 &        0.02 & 0.15 &        0.07 & 0.14 &  t & \\ 
0273-00224-1 &    4.1 &   0.9 &  2.9 &  0.4 &   $<$-0.84 & $<-0.55^a$ & &        -0.4 & 0.31 &       -0.27 & 0.15 &        -0.1 & 0.09 &       -0.54 & 0.18 &       -0.07 & 0.25 &  t & \\ 
0273-00279-1 &    1.7 &   1.0 &  0.0 & 15.0 &       $<$0.22 & $<0.37$ & &        0.43 & 0.27 &  0.18 & {\it 0.12} &         0.13 & 0.1 &        -0.1 & 0.15 &        0.05 & 0.15 &  t & \\ 
0273-00451-1 &    2.7 &   0.9 &  2.6 &  1.0 &   $<$-0.44 & $<-0.29^a$ & &        -0.2 & 0.19 &       -0.27 & 0.12 &        -0.31 & 0.1 &       -0.56 & 0.19 &        -0.4 & 0.14 &  d & \\ 
0273-00669-1 &    3.1 &   0.9 &  2.4 &  0.7 &       $<$0.22 & $<0.38$ & &       -0.33 & 0.13 &       -0.33 & 0.12 &         -0.3 & 0.1 &       -0.58 & 0.17 &       -0.46 & 0.16 &  d & \\ 
0276-00507-1 &    3.5 &   0.9 &  2.7 &  0.3 &     $<$-0.56 & $<-0.28$ & &       -0.23 & 0.22 &       -0.01 & 0.13 &        -0.21 & 0.1 &       -0.68 & 0.18 &       -0.34 & 0.24 &  h \\ 
0400-00329-1 &    2.9 &   0.9 &  1.5 &  0.7 &   $<$-0.48 & $<-0.28^a$ & &       -0.03 & 0.13 &       -0.14 & 0.12 &       -0.17 & 0.11 &       -0.16 & 0.15 &       -0.18 & 0.15 &  t & \\ 
0401-01176-1 &    2.1 &   1.0 &  1.0 &  1.0 &          0.57 & 0.72&0.26 &        0.08 & 0.13 &       -0.04 & 0.12 &       -0.07 & 0.09 &       -0.11 & 0.15 &       -0.06 & 0.16 &  d & \\ 
0401-01874-1 &    2.9 &   0.9 &  1.4 &  0.9 &       $<$0.25 & $<0.42$ & &        0.03 & 0.19 &       -0.18 & 0.11 &       -0.18 & 0.09 &       -0.29 & 0.16 &       -0.16 & 0.16 &  d & \\ 
0401-02049-1 &    3.2 &   0.9 &  1.9 &  0.7 &        $<$0.1 & $<0.36$ & &         0.13 & 0.2 &        0.11 & 0.13 &         0.11 & 0.1 &       -0.04 & 0.15 &        0.04 & 0.15 &  d & \\ 
0401-02075-1 &    3.2 &   0.9 &  2.3 &  0.5 &        $<$0.26 & $<0.5$ & &       -0.06 & 0.16 &       -0.07 & 0.12 &       -0.09 & 0.09 &       -0.14 & 0.15 &       -0.15 & 0.15 &  d & \\ 
0405-00236-1 &    3.2 &   0.9 &  2.5 &  0.6 &       $<$0.16 & $<0.36$ & &       -0.23 & 0.18 &       -0.17 & 0.12 &        -0.18 & 0.1 &       -0.36 & 0.16 &       -0.31 & 0.17 &  d & \\ 
0405-00405-1 &    2.8 &   0.9 &  1.4 &  1.0 &  $<$-99.9 & $<-99.74^a$ & &  -0.12 & {\it 0.18} &  -0.211 & {\it 0.12} &         -0.3 & 0.1 &       -0.67 & 0.15 &       -0.43 & 0.17 &  d & \\ 
0405-00414-1 &    7.3 &   0.9 &  7.3 &  0.8 &          0.58 & 0.77&0.21 &        0.31 & 0.19 &        0.02 & 0.13 &       -0.01 & 0.11 &        -0.1 & 0.26 &        0.02 & 0.24 &  d & \\ 
0405-00510-1 &    2.9 &   0.9 &  1.8 &  0.6 &   $<$-0.65 & $<-0.42^a$ & &       -0.01 & 0.17 &       -0.11 & 0.12 &        -0.04 & 0.1 &       -0.11 & 0.15 &       -0.12 & 0.15 &  d & \\ 
0405-00581-1 &    3.0 &   0.9 &  1.9 &  0.6 &          0.62 & 0.91&0.27 &        0.36 & 0.17 &        0.14 & 0.12 &        0.24 & 0.11 &        0.09 & 0.16 &        0.14 & 0.16 &  t & \\ 
0405-00684-1 &    2.3 &   1.0 &  0.6 &  1.7 &           0.83 & 1.02&0.2 &         0.0 & 0.14 &       -0.07 & 0.11 &       -0.02 & 0.11 &       -0.17 & 0.15 &       -0.09 & 0.14 &  d & $b$\\ 
0405-01114-1 &    3.0 &   0.9 &  1.8 &  0.6 &       $<$-0.1 & $<0.19$ & &         0.3 & 0.24 &        0.14 & 0.12 &         0.29 & 0.1 &         0.1 & 0.16 &        0.18 & 0.16 &  t & \\ 
0405-01633-1 &    2.8 &   0.9 &  1.8 &  0.5 &      $<$-0.05 & $<0.21$ & &        -0.1 & 0.16 &       -0.19 & 0.12 &        -0.15 & 0.1 &       -0.28 & 0.15 &       -0.24 & 0.15 &  d & \\ 
0405-01634-1 &    2.8 &   0.9 &  1.3 &  0.8 &   $<$-99.9 & $<-99.7^a$ & &       -0.15 & 0.16 &       -0.04 & 0.12 &        -0.09 & 0.1 &       -0.13 & 0.15 &       -0.14 & 0.14 &  t & \\ 
0405-01700-1 &        &       & 18.9 &  2.1 &            1.29 & 1.5&0.2 &        0.42 & 0.23 &       -0.05 & 0.14 &        0.01 & 0.16 &        -0.0 & 0.15 &       -0.25 & 0.21 &  d &$**,b$ \\ 
0405-01855-1 &    4.2 &   0.9 &  2.1 &  0.7 &    $<$-0.6 & $<-0.28^a$ & &        -0.23 & 0.3 &       -0.29 & 0.11 &         0.01 & 0.1 &        -0.3 & 0.15 &        -0.07 & 0.2 &  t & \\ 
0418-00640-1 &    3.0 &   0.9 &  2.3 &  0.5 &   $<$-2.49 & $<-2.23^a$ & &       -0.07 & 0.15 &        0.06 & 0.11 &       -0.12 & 0.09 &       -0.55 & 0.19 &        -0.35 & 0.2 &  d & \\ 
0418-00912-1 &    3.2 &   0.9 &  1.9 &  0.6 &         $<$0.2 & $<0.4$ & &       -0.01 & 0.14 &       -0.21 & 0.12 &        -0.14 & 0.1 &       -0.29 & 0.16 &        -0.2 & 0.15 &  d & \\ 
0430-00356-1 &    3.2 &   0.9 &  1.7 &  0.7 &   $<$-0.49 & $<-0.25^a$ & &         0.19 & 0.2 &       -0.02 & 0.12 &        0.08 & 0.09 &         0.0 & 0.15 &       -0.01 & 0.15 &  d & \\ 
0430-02902-1 &    2.9 &   0.9 &  2.0 &  0.7 &       $<$0.53 & $<0.69$ & &       -0.12 & 0.14 &       -0.21 & 0.12 &         -0.2 & 0.1 &       -0.27 & 0.16 &       -0.21 & 0.16 &  d & \\ 
0434-00031-1 &    3.2 &   0.9 &  2.4 &  0.5 &   $<$-0.78 & $<-0.51^a$ & &        0.37 & 0.19 &        0.13 & 0.12 &         0.09 & 0.1 &       -0.13 & 0.15 &        0.01 & 0.16 &  t & \\ 
0434-00551-1 &    3.7 &   0.9 &  1.0 &  1.8 &       $<$0.01 & $<0.21$ & &        -0.0 & 0.15 &       -0.03 & 0.12 &        -0.13 & 0.1 &       -0.26 & 0.15 &       -0.15 & 0.16 &  d & \\ 
0434-00632-1 &    5.0 &   0.9 &  3.9 &  0.5 &     $<$0.21 & $<0.36^a$ & &        0.12 & 0.18 &       -0.12 & 0.12 &       -0.11 & 0.09 &       -0.07 & 0.15 &       -0.08 & 0.14 &  d & \\ 
0434-00756-1 &    2.8 &   0.9 &  1.4 &  0.8 &        $<$0.32 & $<0.5$ & &        0.23 & 0.16 &        0.08 & 0.12 &         -0.0 & 0.1 &        0.03 & 0.15 &       -0.03 & 0.14 &  d & \\ 
0434-01143-1 &    3.0 &   0.9 &  1.9 &  0.7 &       $<$0.01 & $<0.21$ & &        0.01 & 0.13 &       -0.11 & 0.11 &       -0.11 & 0.11 &       -0.09 & 0.14 &       -0.07 & 0.15 &  d & \\ 
0434-01505-1 &    3.6 &   0.9 &  2.2 &  0.5 &       $<$0.16 & $<0.37$ & &       -0.04 & 0.15 &        -0.1 & 0.12 &        -0.08 & 0.1 &       -0.34 & 0.16 &       -0.22 & 0.15 &  d & \\ 
0434-03595-1 &    3.1 &   0.9 &  2.1 &  0.5 &      $<$-0.08 & $<0.19$ & &       -0.09 & 0.18 &       -0.15 & 0.11 &        0.01 & 0.11 &       -0.22 & 0.15 &        -0.1 & 0.16 &  d & \\ 
0434-03897-1 &    2.9 &   0.9 &  1.8 &  0.6 &      $<$-0.12 & $<0.09$ & &  0.14 & {\it 0.18} &  0.02 & {\it 0.12} &        -0.08 & 0.1 &       -0.33 & 0.14 &       -0.14 & 0.16 &  d & \\ 
0434-04234-1 &    3.6 &   0.9 &  0.6 &  2.6 &           0.31 & 0.61&0.2 &       -0.18 & 0.26 &       -0.24 & 0.12 &       -0.03 & 0.09 &       -0.38 & 0.15 &       -0.11 & 0.19 &  d & \\ 
0434-04538-1 &    3.7 &   0.9 &  3.0 &  0.4 &       $<$0.02 & $<0.23$ & &        0.13 & 0.14 &       -0.01 & 0.12 &       -0.07 & 0.09 &       -0.34 & 0.16 &       -0.14 & 0.16 &  t & \\ 
0434-04779-1 &    3.2 &   0.9 &  2.6 &  0.4 &   $<$-0.63 & $<-0.34^a$ & &       -0.13 & 0.26 &        -0.1 & 0.12 &         0.1 & 0.09 &       -0.13 & 0.15 &        0.02 & 0.16 &  d & \\ 
0435-01209-1 &        &       &  7.0 &  1.5 &           1.57 & 1.64&0.2 &  0.21 & {\it 0.18} &       -0.04 & 0.13 &        0.05 & 0.15 &        0.28 & 0.18 &        0.66 & 0.36 &  d &$**,c$ \\ 
0435-03332-1 &    4.2 &   0.9 &  0.7 &  3.6 &            1.44 & 1.6&0.2 &        0.04 & 0.17 &        0.01 & 0.12 &        0.03 & 0.11 &        0.04 & 0.16 &        0.11 & 0.15 &  d & \\ 
0435-03989-1 &    3.9 &   0.9 &  3.0 &  0.7 &           1.17 & 1.32&0.2 &        0.29 & 0.18 &       -0.01 & 0.12 &        0.04 & 0.16 &        0.02 & 0.16 &       -0.05 & 0.14 &  d & \\ 
0683-00667-1 &    3.6 &   0.9 &  2.6 &  0.6 &           0.85 & 1.02&0.2 &       -0.08 & 0.14 &       -0.11 & 0.12 &       -0.17 & 0.11 &       -0.08 & 0.16 &       -0.15 & 0.14 &  d & \\ 
0683-00789-1 &    2.9 &   0.9 &  1.7 &  0.6 &       $<$0.68 & $<0.88$ & &        0.03 & 0.15 &       -0.15 & 0.12 &       -0.07 & 0.11 &       -0.15 & 0.15 &       -0.21 & 0.14 &  d & \\ 
0683-01063-1 &    7.9 &   0.9 &  7.6 &  1.8 &     $<$0.31 & $<0.33^a$ & &        0.53 & 0.21 &        0.43 & 0.12 &        0.32 & 0.15 &        0.58 & 0.19 &        0.36 & 0.15 &  d &$c$ \\ 
0683-01190-1 &    3.4 &   0.9 &  2.5 &  0.5 &       $<$0.09 & $<0.34$ & &         0.04 & 0.2 &       -0.14 & 0.12 &        -0.15 & 0.1 &       -0.18 & 0.15 &       -0.19 & 0.15 &  d & \\ 
0684-00553-1 &    3.9 &   0.9 &  0.6 &  2.8 &           3.06 & 2.92&0.2 &       -0.01 & 0.16 &       -0.11 & 0.12 &       -0.12 & 0.09 &       -0.23 & 0.15 &       -0.19 & 0.15 &  d & \\ 
0684-00744-1 &    3.6 &   0.9 &  2.5 &  0.4 &      $<$-0.27 & $<0.04$ & &        0.12 & 0.32 &        0.02 & 0.13 &        0.18 & 0.09 &       -0.08 & 0.17 &        0.13 & 0.18 &  t & \\ 
0684-01276-1 &    3.4 &   0.9 &  2.5 &  0.5 &    $<$-0.05 & $<0.19^a$ & &         0.2 & 0.17 &        -0.0 & 0.11 &        0.07 & 0.11 &       -0.07 & 0.14 &        0.08 & 0.15 &  d & \\ 
0863-00082-1 &    2.7 &   1.0 &  2.7 &  1.1 &          0.51 & 0.66&0.21 &        0.01 & 0.15 &       -0.12 & 0.12 &         -0.2 & 0.1 &       -0.25 & 0.15 &       -0.19 & 0.18 &  d & \\ 
0863-00230-1 &    3.0 &   0.9 &  1.4 &  0.8 &       $<$0.32 & $<0.54$ & &        0.05 & 0.17 &        0.08 & 0.11 &        0.11 & 0.09 &        0.04 & 0.15 &        0.08 & 0.14 &  d & \\ 
0870-00084-1 &    2.5 &   0.9 &  0.8 &  2.0 &        0.5 &0.63$^a$&0.22 &       -0.04 & 0.12 &       -0.09 & 0.18 &        -0.04 & 0.1 &       -0.39 & 0.17 &       -0.16 & 0.16 &  t & \\ 
0870-00114-1 &    4.0 &   0.9 &  2.1 &  0.9 &       $<$0.14 & $<0.32$ & &        0.07 & 0.14 &        0.06 & 0.14 &       -0.12 & 0.11 &       -0.44 & 0.17 &       -0.23 & 0.17 &  d & \\ 
0870-00130-1 &    2.2 &   1.0 &  1.2 &  1.4 &          0.47 & 0.59&0.23 &  0.04 & {\it 0.18} &        -0.3 & 0.11 &       -0.24 & 0.09 &       -0.44 & 0.17 &       -0.21 & 0.18 &  d & \\ 
0870-00204-1 &    3.2 &   0.9 &  2.5 &  0.5 &       $<$0.32 & $<0.54$ & &         0.11 & 0.2 &        -0.0 & 0.12 &        -0.04 & 0.1 &       -0.25 & 0.15 &       -0.11 & 0.15 &  t & \\ 
0870-00207-1 &    3.1 &   0.9 &  2.5 &  0.5 &      $<$-0.14 & $<0.09$ & &       -0.12 & 0.15 &       -0.09 & 0.13 &        -0.24 & 0.1 &       -0.65 & 0.18 &       -0.34 & 0.13 &  d & \\ 
0870-00241-1 &    3.3 &   0.9 &  2.4 &  0.5 &       $<$0.01 & $<0.29$ & &        0.09 & 0.18 &        0.01 & 0.12 &        -0.0 & 0.11 &       -0.08 & 0.15 &       -0.07 & 0.16 &  d & \\ 
0870-00255-1 &    2.3 &   1.0 &  0.2 &  5.8 &          0.57 & 0.75&0.21 &  0.05 & {\it 0.18} &  0.02 & {\it 0.12} &        0.24 & 0.12 &       -0.09 & 0.14 &       -0.02 & 0.14 &  d & \\ 
0870-00314-1 &    2.6 &   0.9 &  1.1 &  1.1 &       $<$0.54 & $<0.74$ & &        0.12 & 0.27 &        0.02 & 0.12 &        0.04 & 0.09 &       -0.02 & 0.16 &        0.03 & 0.14 &  t & \\ 
0870-00937-1 &    2.9 &   0.9 &  1.5 &  0.7 &       $<$0.59 & $<0.79$ & &         0.1 & 0.14 &        0.01 & 0.12 &         0.03 & 0.1 &       -0.03 & 0.15 &        0.07 & 0.15 &  t & \\ 
0955-00126-1 &    1.9 &   1.0 &  0.9 &  1.3 &      $<$-0.12 & $<0.02$ & &       0.38 & 16.78 &       -0.12 & 0.12 &       -0.16 & 0.09 &       -0.18 & 0.16 &       -0.03 & 0.14 &  d & \\ 
0956-00028-1 &    4.0 &   0.9 &  1.9 &  0.7 &     $<$-0.69 & $<-0.39$ & &       -0.69 & 0.28 &       -0.66 & 0.12 &        -0.93 & 0.1 &        -0.85 & 0.2 &       -0.58 & 0.17 &  h \\ 
1058-00120-1 &    3.2 &   0.9 &  2.5 &  0.5 &          0.42 & 0.67&0.21 &        0.03 & 0.21 &        0.11 & 0.14 &        -0.01 & 0.1 &        -0.1 & 0.16 &        -0.1 & 0.15 &  d & \\ 
1058-00205-1 &    3.4 &   0.9 &  2.7 &  0.6 &   $<$-0.57 & $<-0.35^a$ & &        0.18 & 0.15 &        0.07 & 0.12 &         0.04 & 0.1 &        -0.1 & 0.15 &        0.05 & 0.15 &  d & \\ 
1058-00635-1 &    3.2 &   0.9 &  1.9 &  0.6 &   $<$-0.48 & $<-0.29^a$ & &  -0.05 & {\it 0.18} &       -0.17 & 0.11 &        -0.27 & 0.1 &       -0.31 & 0.16 &       -0.24 & 0.13 &  d & \\ 
1058-00979-1 &    3.0 &   0.9 &  2.3 &  0.7 &    $<$-0.13 & $<0.11^a$ & &       0.41 & 16.69 &        0.11 & 0.12 &        0.22 & 0.11 &        -0.0 & 0.15 &        0.15 & 0.16 &  t & \\ 
1058-01279-1 &    3.1 &   0.9 &  2.0 &  0.6 &       $<$0.05 & $<0.25$ & &       -0.05 & 0.14 &       -0.14 & 0.12 &        -0.17 & 0.1 &       -0.25 & 0.16 &       -0.21 & 0.13 &  d & \\ 
1058-01329-1 &    3.1 &   0.9 &  1.7 &  0.8 &       $<$0.42 & $<0.59$ & &        0.04 & 0.14 &       -0.03 & 0.11 &        -0.04 & 0.1 &       -0.01 & 0.15 &       -0.01 & 0.15 &  d & \\ 
1058-01537-1 &    3.1 &   0.9 &  2.2 &  0.6 &       $<$0.25 & $<0.42$ & &       -0.12 & 0.13 &       -0.12 & 0.12 &        -0.16 & 0.1 &       -0.29 & 0.16 &       -0.16 & 0.15 &  d & \\ 
1058-01931-1 &    5.1 &   0.9 &  3.2 &  0.8 &       0.62 &0.76$^a$&0.21 &        0.19 & 0.12 &        0.02 & 0.11 &         0.03 & 0.1 &        0.12 & 0.15 &         0.1 & 0.14 &  d & \\ 
1058-02389-1 &    3.5 &   0.9 &  2.6 &  0.6 &       $<$0.13 & $<0.35$ & &        0.07 & 0.17 &        0.01 & 0.12 &         0.02 & 0.1 &       -0.09 & 0.16 &       -0.01 & 0.15 &  t & \\ 
1058-02865-1 &    5.8 &   0.9 &  6.0 &  0.4 &           1.26 & 1.44&0.2 &        0.17 & 0.13 &        0.12 & 0.17 &        0.01 & 0.12 &       -0.03 & 0.25 &        0.08 & 0.17 &  t & \\ 
1058-02919-1 &    2.8 &   0.9 &  1.5 &  0.8 &       $<$0.23 & $<0.39$ & &         0.1 & 0.17 &       -0.16 & 0.12 &       -0.11 & 0.09 &       -0.28 & 0.15 &       -0.15 & 0.15 &  d & \\ 
1058-02972-1 &    3.0 &   0.9 &  2.3 &  0.6 &       $<$0.01 & $<0.25$ & &        0.07 & 0.17 &       -0.11 & 0.12 &        -0.06 & 0.1 &       -0.17 & 0.15 &       -0.16 & 0.15 &  d & \\ 
1058-03032-1 &    4.3 &   0.9 &  2.7 &  0.8 &           1.11 & 1.24&0.2 &        0.04 & 0.15 &       -0.09 & 0.12 &       -0.01 & 0.09 &       -0.06 & 0.15 &         0.0 & 0.14 &  d & \\ 
1058-03402-1 &    3.1 &   0.9 &  2.2 &  0.6 &       $<$0.69 & $<0.95$ & &        0.24 & 0.26 &        0.18 & 0.12 &          0.2 & 0.1 &         0.1 & 0.16 &        0.15 & 0.15 &  d & \\ 
1062-00017-1 &    3.3 &   0.9 &  2.6 &  0.5 &       $<$0.04 & $<0.24$ & &        0.22 & 0.12 &       -0.16 & 0.12 &       -0.29 & 0.11 &       -0.27 & 0.15 &       -0.36 & 0.14 &  d &$b$ \\ 
1208-00063-1 &    2.8 &   0.9 &  2.4 &  0.7 &       $<$0.06 & $<0.25$ & &        -0.2 & 0.17 &       -0.19 & 0.12 &        0.03 & 0.15 &       -0.42 & 0.17 &       -0.27 & 0.13 &  d & \\ 
1208-00261-1 &    3.0 &   0.9 &  1.9 &  0.6 &        $<$0.25 & $<0.5$ & &        0.27 & 0.15 &         0.1 & 0.11 &        0.11 & 0.09 &        0.01 & 0.15 &        0.07 & 0.14 &  t & \\ 
1208-00623-1 &    3.8 &   0.9 &  3.0 &  0.4 &   $<$-1.76 & $<-1.46^a$ & &        0.23 & 0.35 &       -0.16 & 0.12 &         0.19 & 0.1 &       -0.24 & 0.18 &         0.05 & 0.2 &  d & \\ 
1208-00699-1 &    3.1 &   0.9 &  2.4 &  0.5 &    $<$-0.25 & $<0.02^a$ & &        0.09 & 0.19 &       -0.09 & 0.12 &         0.03 & 0.1 &       -0.16 & 0.15 &       -0.16 & 0.14 &  t & \\ 
1211-00015-1 &    1.7 &   1.0 &  0.4 &  4.1 &        0.49 &0.6$^a$&0.21 &       -0.46 & 0.21 &       -0.21 & 0.11 &        -0.17 & 0.1 &        -0.4 & 0.17 &        -0.2 & 0.16 &  d & \\ 
1211-00016-1 &    2.4 &   1.0 &  1.3 &  0.8 &       $<$0.17 & $<0.37$ & &       -0.01 & 0.14 &       -0.07 & 0.12 &       -0.07 & 0.09 &       -0.17 & 0.15 &       -0.12 & 0.14 &  d & \\ 
1211-00103-1 &    2.9 &   0.9 &  1.6 &  0.6 &        $<$0.1 & $<0.33$ & &        0.05 & 0.22 &       -0.12 & 0.12 &       -0.04 & 0.09 &       -0.17 & 0.15 &       -0.09 & 0.14 &  d & \\ 
1211-00153-1 &    2.9 &   0.9 &  1.9 &  0.6 &       $<$0.37 & $<0.55$ & &        0.07 & 0.14 &       -0.07 & 0.11 &        0.11 & 0.14 &       -0.13 & 0.15 &       -0.04 & 0.13 &  d & \\ 
1211-00335-1 &    3.3 &   0.9 &  2.7 &  0.4 &     $<$-0.45 & $<-0.17$ & &       -0.09 & 0.43 &        0.14 & 0.14 &        0.04 & 0.09 &       -0.34 & 0.16 &       -0.09 & 0.19 &  t & \\ 
1211-00406-1 &    2.8 &   0.9 &  1.7 &  0.6 &       $<$0.05 & $<0.25$ & &        0.17 & 0.14 &       -0.03 & 0.11 &         0.0 & 0.09 &       -0.06 & 0.15 &       -0.04 & 0.14 &  d & \\ 
1211-00449-1 &    1.8 &   1.0 &  1.1 &  1.0 &        0.56 &0.7$^a$&0.21 &        0.11 & 0.23 &       -0.02 & 0.12 &        0.01 & 0.09 &       -0.05 & 0.14 &        0.02 & 0.13 &  d & \\ 
1211-00603-1 &    4.2 &   0.9 &  1.0 &  1.6 &      $<$-0.02 & $<0.26$ & &       -0.24 & 0.23 &       -0.29 & 0.12 &        -0.29 & 0.1 &        -0.5 & 0.16 &       -0.41 & 0.17 &  d & \\ 
1211-00677-1 &    4.0 &   0.9 &  2.9 &  0.4 &     $<$-0.35 & $<-0.07$ & &       -0.07 & 0.22 &        -0.2 & 0.12 &       -0.15 & 0.09 &       -0.35 & 0.15 &       -0.24 & 0.16 &  t & \\ 
1422-00100-1 &    2.6 &   0.9 &  1.7 &  0.7 &       $<$0.67 & $<0.95$ & &        0.33 & 0.24 &        0.17 & 0.14 &        0.29 & 0.12 &        0.19 & 0.18 &         0.19 & 0.2 &  d & \\ 
1422-00614-1 &    3.1 &   0.9 &  2.5 &  0.5 &        $<$0.72 & $<0.9$ & &         0.0 & 0.15 &       -0.14 & 0.12 &       -0.08 & 0.11 &       -0.25 & 0.15 &       -0.15 & 0.14 &  t & \\ 
1422-00790-1 &    3.6 &   0.9 &  0.5 &  2.8 &           0.32 & 0.59&0.2 &       -0.53 & 0.18 &       -0.52 & 0.12 &        -0.79 & 0.1 &        -0.7 & 0.14 &       -0.63 & 0.16 &  h \\ 
1422-01044-1 &    3.5 &   0.9 &  2.5 &  0.4 &     $<$-0.6 & $<-0.3^a$ & &        0.01 & 0.24 &       -0.13 & 0.11 &        0.04 & 0.09 &       -0.22 & 0.15 &       -0.11 & 0.14 &  t & \\ 
1423-00013-1 &    3.5 &   0.9 &  2.5 &  0.3 &       $<$-0.1 & $<0.19$ & &       -0.02 & 0.22 &       -0.12 & 0.12 &       -0.01 & 0.09 &       -0.24 & 0.15 &       -0.12 & 0.14 &  d & \\ 
1423-00156-1 &    3.2 &   0.9 &  2.2 &  0.4 &   $<$-0.55 & $<-0.26^a$ & &        -0.07 & 0.2 &       -0.05 & 0.12 &        0.13 & 0.09 &       -0.18 & 0.16 &        0.05 & 0.18 &  d & \\ 
1423-00165-1 &    3.1 &   0.9 &  1.8 &  0.4 &      $<$-0.21 & $<0.07$ & &        0.23 & 0.18 &        0.14 & 0.15 &        0.18 & 0.09 &       -0.01 & 0.16 &        0.12 & 0.17 &  h \\ 
1423-00248-1 &    3.2 &   0.9 &  2.7 &  0.5 &   $<$-0.57 & $<-0.28^a$ & &  0.23 & {\it 0.18} &        0.16 & 0.12 &         0.23 & 0.1 &       -0.01 & 0.15 &        0.16 & 0.16 &  d & \\ 
1423-00270-1 &    2.7 &   0.9 &  1.9 &  0.6 &       $<$0.42 & $<0.58$ & &       -0.19 & 0.13 &       -0.25 & 0.11 &        -0.34 & 0.1 &       -0.37 & 0.14 &        -0.4 & 0.14 &  d & \\ 
1423-00364-1 &    3.0 &   0.9 &  1.8 &  0.6 &       $<$0.16 & $<0.39$ & &       -0.17 & 0.18 &       -0.18 & 0.12 &        -0.12 & 0.1 &       -0.31 & 0.15 &       -0.17 & 0.15 &  d & $b$\\ 
1423-00457-1 &    3.1 &   0.9 &  1.9 &  0.7 &       $<$0.35 & $<0.54$ & &        0.04 & 0.13 &       -0.14 & 0.11 &       -0.14 & 0.11 &       -0.21 & 0.15 &       -0.18 & 0.14 &  d & \\ 
1425-01506-1 &    4.5 &   0.9 &  3.8 &  0.2 &   $<$-2.57 & $<-2.28^a$ & &  -0.09 & {\it 0.18} &       -0.36 & 0.14 &         0.08 & 0.1 &       -0.52 & 0.16 &        -0.1 & 0.17 &  d & \\ 
1426-00662-1 &    2.9 &   0.9 &  2.2 &  0.8 &       $<$0.22 & $<0.46$ & &       -0.06 & 0.15 &        0.04 & 0.14 &         0.05 & 0.1 &       -0.06 & 0.23 &       -0.02 & 0.17 &  d & \\ 
1426-00810-1 &    3.7 &   0.9 &  2.9 &  0.4 &        $<$0.02 & $<0.3$ & &       -0.14 & 0.19 &       -0.24 & 0.12 &        -0.29 & 0.1 &       -0.42 & 0.15 &       -0.28 & 0.16 &  d & \\ 
1426-01004-1 &    3.0 &   0.9 &  1.5 &  0.9 &       $<$0.79 & $<0.96$ & &        0.11 & 0.19 &        0.06 & 0.12 &        0.12 & 0.11 &        0.05 & 0.15 &        0.07 & 0.13 &  d & \\ 
1426-01209-1 &    3.8 &   0.9 &  2.7 &  0.4 &     $<$-0.36 & $<-0.07$ & &        -0.09 & 0.3 &       -0.05 & 0.12 &         0.15 & 0.1 &        -0.2 & 0.15 &       -0.03 & 0.14 &  d & \\ 
1496-00050-1 &    4.5 &   0.9 &  1.4 &  3.8 &       $<$0.48 & $<0.57$ & &       -0.36 & 0.23 &       -0.53 & 0.12 &       -0.37 & 0.14 &       -0.66 & 0.24 &         -0.5 & 0.2 &  t & \\ 
1496-00290-1 &    2.8 &   0.9 &  2.3 &  0.5 &      $<$-0.19 & $<0.03$ & &       -0.22 & 0.19 &        -0.2 & 0.12 &         -0.2 & 0.1 &        -0.4 & 0.16 &        -0.2 & 0.13 &  d & \\ 
1496-00374-1 &    3.3 &   0.9 &  1.4 &  0.7 &      $<$-0.14 & $<0.11$ & &        0.22 & 0.23 &        0.42 & 0.16 &        0.23 & 0.16 &        0.07 & 0.19 &        0.38 & 0.18 &  t & \\ 
1496-00572-1 &    3.4 &   0.9 &  2.1 &  0.5 &    $<$-0.39 & $<-0.1^a$ & &        0.07 & 0.28 &       -0.03 & 0.12 &         0.34 & 0.1 &       -0.03 & 0.16 &        0.24 & 0.16 &  t & \\ 
1496-00637-1 &    3.7 &   0.9 &  3.2 &  0.6 &    $<$-0.11 & $<0.18^a$ & &        0.39 & 0.25 &        0.17 & 0.12 &        0.43 & 0.09 &        0.22 & 0.16 &        0.26 & 0.15 &  t & \\ 
1496-00840-1 &    3.4 &   0.9 &  2.5 &  0.7 &          0.44 & 0.61&0.21 &       -0.16 & 0.16 &        -0.2 & 0.12 &       -0.22 & 0.11 &       -0.37 & 0.17 &       -0.26 & 0.17 &  d & \\ 
1496-00961-1 &    1.8 &   1.0 &  0.7 &  1.4 &          0.53 & 0.67&0.21 &  -0.03 & {\it 0.18} &       -0.06 & 0.11 &        -0.13 & 0.1 &       -0.23 & 0.15 &       -0.15 & 0.15 &  d & \\ 
1496-01002-1 &    2.5 &   1.0 &  1.0 &  1.2 &          0.86 & 1.02&0.22 &        0.33 & 0.18 &        0.14 & 0.11 &        0.27 & 0.11 &        0.21 & 0.16 &        0.43 & 0.15 &  d &$c$ \\ 
1496-01016-1 &        &       &  2.8 &  1.4 &          0.86 & 1.07&99.9 &  0.16 & {\it 0.18} &       -0.89 & 0.17 &        0.19 & 0.17 &       -0.41 & 0.17 &       -0.33 & 0.19 &  t & $**, b$\\ 
1496-01656-1 &    3.8 &   0.9 &  0.2 &  6.5 &   $<$-1.05 & $<-0.74^a$ & &       -0.17 & 0.25 &       -0.25 & 0.12 &       -0.27 & 0.09 &       -0.46 & 0.16 &        -0.31 & 0.2 &  t & \\ 
1496-01841-1 &    1.9 &   1.0 &  0.5 &  2.0 &       $<$0.84 & $<1.02$ & &        0.23 & 0.16 &        0.16 & 0.12 &        0.19 & 0.09 &        0.17 & 0.15 &        0.26 & 0.13 &  d & \\ 
1503-01050-1 &    3.6 &   0.9 &  0.9 &  2.1 &       $<$0.26 & $<0.44$ & &        0.08 & 0.14 &        0.06 & 0.13 &        -0.07 & 0.1 &       -0.26 & 0.16 &       -0.09 & 0.15 &  d & \\ 
2818-00449-1 &    2.5 &   0.9 &  1.2 &  1.0 &           0.78 & 1.0&0.26 &         0.3 & 0.18 &         0.2 & 0.12 &         0.18 & 0.1 &        0.15 & 0.15 &        0.14 & 0.13 &  d & \\ 
2818-00504-1 &    3.8 &   0.9 &  2.7 &  0.3 &     $<$-0.69 & $<-0.39$ & &       -0.21 & 0.19 &        -0.3 & 0.12 &       -0.39 & 0.09 &       -0.52 & 0.14 &       -0.48 & 0.15 &  d & \\ 
2818-00602-1 &    3.7 &   0.9 &  2.3 &  1.0 &        $<$0.12 & $<0.3$ & &        0.08 & 0.17 &       -0.05 & 0.12 &        0.02 & 0.11 &        -0.3 & 0.14 &       -0.12 & 0.14 &  t &$b$ \\ 
2818-00733-1 &    3.5 &   0.9 &  2.4 &  0.4 &      $<$-0.02 & $<0.25$ & &        0.06 & 0.17 &       -0.09 & 0.12 &        -0.03 & 0.1 &       -0.14 & 0.15 &        0.01 & 0.15 &  d & \\ 
2818-00874-1 &    2.5 &   0.9 &  1.2 &  0.9 &       $<$0.46 & $<0.65$ & &       -0.04 & 0.17 &       -0.18 & 0.12 &       -0.17 & 0.09 &        -0.3 & 0.16 &        -0.2 & 0.13 &  d & \\ 
2818-00990-1&    2.9 &   1.0 &  1.0 &  1.4 &       $<$0.38 & $<0.53$ & &        0.03 & 0.13 &       -0.05 & 0.12 &         0.0 & 0.11 &       -0.12 & 0.15 &       -0.05 & 0.15 &  d &$b$  \\ 
2818-01153-1 &    4.3 &   0.9 &  2.4 &  0.8 &       $<$0.13 & $<0.42$ & &       -0.32 & 0.29 &       -0.45 & 0.12 &        -0.3 & 0.09 &       -0.46 & 0.15 &       -0.37 & 0.19 &  d & \\ 
2818-02188-1 &    6.3 &   0.9 &  6.4 &  0.5 &       $<$0.32 & $<0.51$ & &        0.18 & 0.19 &        0.15 & 0.11 &          0.1 & 0.1 &       -0.07 & 0.17 &        0.28 & 0.18 &  d & \\ 
2822-00208-1 &    3.3 &   0.9 &  2.4 &  0.5 &       $<$0.32 & $<0.55$ & &         0.33 & 0.2 &        0.03 & 0.12 &        0.06 & 0.09 &       -0.01 & 0.15 &        0.01 & 0.14 &  d & \\ 
2822-00410-1 &    3.2 &   0.9 &  2.3 &  0.7 &       $<$0.49 & $<0.65$ & &       -0.12 & 0.12 &        -0.2 & 0.12 &        -0.16 & 0.1 &       -0.13 & 0.15 &       -0.19 & 0.14 &  d & \\ 
2822-00812-1 &    3.2 &   0.9 &  2.1 &  0.5 &    $<$-0.22 & $<0.04^a$ & &        0.15 & 0.18 &        0.04 & 0.12 &         0.01 & 0.1 &        -0.1 & 0.15 &       -0.07 & 0.15 &  t & \\ 
2822-01573-1 &    4.8 &   0.9 &  3.3 &  0.7 &           0.84 & 0.98&0.2 &         0.0 & 0.19 &       -0.08 & 0.12 &        -0.06 & 0.1 &       -0.13 & 0.15 &        -0.1 & 0.15 &  d & \\ 
2822-01643-1 &    3.3 &   0.9 &  2.5 &  0.4 &     $<$-0.36 & $<-0.08$ & &       -0.06 & 0.23 &       -0.11 & 0.11 &       -0.03 & 0.09 &       -0.31 & 0.15 &       -0.17 & 0.14 &  d & \\ 
2822-02010-1 &    2.1 &   1.0 &  0.1 &  5.9 &       $<$0.83 & $<1.03$ & &         0.32 & 0.2 &        0.15 & 0.12 &        0.21 & 0.09 &        0.18 & 0.15 &        0.22 & 0.13 &  t & \\ 
2823-01028-1 &    2.6 &   0.9 &  1.9 &  0.6 &       $<$0.06 & $<0.25$ & &       -0.22 & 0.12 &       -0.26 & 0.12 &       -0.35 & 0.09 &        -0.64 & 0.2 &       -0.43 & 0.13 &  t & \\ 
2823-01398-1 &    2.3 &   1.0 &  1.4 &  0.9 &       $<$0.31 & $<0.48$ & &        -0.1 & 0.17 &       -0.25 & 0.12 &       -0.24 & 0.09 &       -0.46 & 0.16 &       -0.27 & 0.13 &  d & \\ 
2823-01786-1 &    2.9 &   0.9 &  1.6 &  0.8 &       $<$0.28 & $<0.48$ & &         0.2 & 0.17 &        0.02 & 0.12 &        0.07 & 0.09 &        0.04 & 0.15 &        0.04 & 0.14 &  d & \\ 
3011-00547-1 &    2.3 &   1.0 &  0.3 &  4.2 &       $<$0.79 & $<0.99$ & &         0.1 & 0.19 &        0.05 & 0.12 &        0.15 & 0.09 &        0.04 & 0.15 &        0.15 & 0.14 &  t & \\ 
3011-00791-1 &    3.4 &   0.9 &  2.6 &  0.7 &       $<$0.56 & $<0.77$ & &        0.42 & 0.17 &        0.08 & 0.12 &        0.54 & 0.13 &        0.17 & 0.17 &        0.71 & 0.17 &  d & \\ 
3012-00126-1 &    2.9 &   0.9 &  1.9 &  0.7 &        $<$0.15 & $<0.3$ & &        -0.08 & 0.2 &       -0.31 & 0.12 &         -0.3 & 0.1 &       -0.42 & 0.14 &       -0.45 & 0.16 &  d & \\ 
3012-00145-1 &    2.6 &   0.9 &  1.9 &  0.6 &       $<$0.34 & $<0.52$ & &       -0.12 & 0.15 &        -0.3 & 0.11 &        -0.27 & 0.1 &       -0.52 & 0.16 &        -0.3 & 0.14 &  d & \\ 
3012-00273-1 &    1.5 &   1.0 &  0.7 &  1.5 &           1.11 & 1.18&0.2 &         0.07 & 0.2 &       -0.17 & 0.12 &       -0.15 & 0.09 &       -0.43 & 0.17 &       -0.15 & 0.17 &  d &$c$ \\ 
3012-00285-1 &    3.3 &   0.9 &  1.8 &  0.5 &          0.38 & 0.67&0.21 &        0.28 & 0.16 &        0.19 & 0.13 &         0.41 & 0.1 &        0.23 & 0.16 &        0.47 & 0.18 &  d & \\ 
3012-00470-1 &    2.2 &   1.0 &  0.6 &  1.9 &           0.83 & 0.98&0.2 &        -0.1 & 0.18 &       -0.12 & 0.12 &        -0.04 & 0.1 &       -0.19 & 0.15 &        -0.0 & 0.15 &  d & \\ 
3012-00667-1 &    4.2 &   0.9 &  3.1 &  0.3 &     $<$-0.36 & $<-0.06$ & &       -0.12 & 0.36 &       -0.23 & 0.12 &       -0.02 & 0.09 &       -0.33 & 0.16 &       -0.02 & 0.16 &  d & \\ 
3012-00676-1 &    2.5 &   0.9 &  1.1 &  1.0 &   $<$-0.39 & $<-0.19^a$ & &       -0.01 & 0.15 &       -0.08 & 0.12 &        -0.06 & 0.1 &       -0.16 & 0.15 &       -0.03 & 0.15 &  d & \\ 
3012-01263-1 &    3.6 &   0.9 &  2.7 &  0.4 &     $<$-0.73 & $<-0.43$ & &        -0.16 & 0.2 &       -0.18 & 0.12 &       -0.17 & 0.09 &        -0.4 & 0.15 &       -0.28 & 0.18 &  t & \\ 
3012-01504-1 &    2.1 &   1.0 &  0.6 &  1.8 &        $<$0.62 & $<0.8$ & &        0.16 & 0.19 &        0.09 & 0.12 &        0.06 & 0.09 &       -0.08 & 0.15 &        0.04 & 0.13 &  d & \\ 
3012-01520-1 &    3.6 &   0.9 &  2.4 &  0.4 &          0.53 & 0.83&0.22 &          0.0 & 0.2 &       -0.08 & 0.12 &         0.06 & 0.1 &       -0.22 & 0.16 &        -0.1 & 0.15 &  t & \\ 
3012-02518-1 &    3.5 &   0.9 &  2.8 &  0.6 &       $<$0.28 & $<0.53$ & &        0.15 & 0.15 &       -0.07 & 0.12 &       -0.03 & 0.12 &        -0.1 & 0.15 &       -0.03 & 0.14 &  d & \\ 
3012-02527-1 &    1.9 &   1.0 &  0.0 & 15.1 &           0.72 & 0.9&0.25 &        0.19 & 0.18 &        0.16 & 0.12 &        0.17 & 0.11 &        0.09 & 0.15 &        0.18 & 0.14 &  d & \\ 
3018-00288-1 &    2.6 &   0.9 &  1.6 &  0.7 &     $<$-0.26 & $<-0.04$ & &  -0.11 & {\it 0.18} &       -0.08 & 0.12 &        -0.13 & 0.1 &       -0.37 & 0.16 &       -0.19 & 0.13 &  d & \\ 
3018-00336-1 &    3.1 &   0.9 &  2.1 &  0.6 &       $<$0.19 & $<0.47$ & &        0.31 & 0.18 &        0.11 & 0.12 &        0.19 & 0.09 &       -0.01 & 0.15 &        0.09 & 0.15 &  d & \\ 
3018-00350-1 &    3.0 &   0.9 &  2.2 &  0.6 &       $<$0.17 & $<0.41$ & &        0.15 & 0.18 &       -0.07 & 0.11 &        0.03 & 0.09 &       -0.13 & 0.15 &       -0.05 & 0.14 &  d & \\ 
3018-00704-1 &    2.8 &   0.9 &  2.2 &  0.6 &       $<$0.35 & $<0.52$ & &       -0.18 & 0.14 &       -0.31 & 0.12 &       -0.32 & 0.11 &       -0.49 & 0.17 &       -0.42 & 0.13 &  d & \\ 
3018-00708-1 &    1.8 &   1.0 &  1.0 &  1.1 &       $<$1.48 & $<1.64$ & &        0.23 & 0.18 &        0.29 & 0.12 &        0.29 & 0.11 &        0.27 & 0.15 &        0.27 & 0.13 &  d & \\ 
3018-00996-1 &    2.6 &   0.9 &  1.2 &  1.0 &          0.75 & 0.97&0.27 &         0.33 & 0.2 &        0.16 & 0.12 &        0.23 & 0.09 &        0.11 & 0.16 &         0.2 & 0.14 &  d & \\ 
3018-01050-1 &    3.2 &   0.9 &  2.3 &  0.5 &      $<$-0.11 & $<0.13$ & &       -0.05 & 0.19 &       -0.13 & 0.11 &        -0.06 & 0.1 &       -0.26 & 0.15 &       -0.09 & 0.15 &  d & \\ 
3020-01183-1 &    3.3 &   0.9 &  2.3 &  0.5 &       $<$0.58 & $<0.88$ & &        0.32 & 0.23 &        0.11 & 0.13 &         0.3 & 0.11 &        0.06 & 0.15 &        0.11 & 0.15 &  d & \\ 
3020-01288-1 &    3.0 &   0.9 &  2.2 &  0.5 &      $<$-0.01 & $<0.21$ & &        0.22 & 0.17 &       -0.13 & 0.12 &        -0.11 & 0.1 &       -0.31 & 0.14 &       -0.21 & 0.15 &  d &$b$ \\ 
3020-02438-1 &    3.6 &   0.9 &  3.0 &  0.4 &       $<$0.05 & $<0.24$ & &        0.21 & 0.15 &       -0.05 & 0.12 &        -0.04 & 0.1 &       -0.23 & 0.15 &        -0.1 & 0.14 &  d & \\ 
3105-00152-1 &    3.1 &   0.9 &  1.9 &  0.6 &           2.96 & 2.86&0.2 &        0.07 & 0.14 &       -0.03 & 0.12 &        0.02 & 0.11 &       -0.18 & 0.16 &       -0.18 & 0.15 &  d & \\ 
3105-00228-1 &    3.1 &   0.9 &  2.4 &  0.5 &       $<$0.17 & $<0.33$ & &       -0.06 & 0.18 &       -0.19 & 0.12 &       -0.15 & 0.13 &       -0.51 & 0.19 &       -0.37 & 0.13 &  t & \\ 
3105-00535-1 &    5.2 &   0.9 &  4.2 &  0.5 &       $<$0.26 & $<0.52$ & &        0.52 & 0.14 &        0.17 & 0.12 &         0.23 & 0.1 &        0.05 & 0.16 &        0.18 & 0.15 &  d & \\ 
3105-00683-1 &    3.5 &   0.9 &  3.0 &  0.5 &      $<$-0.09 & $<0.09$ & &       -0.07 & 0.16 &       -0.08 & 0.12 &        -0.07 & 0.1 &       -0.17 & 0.15 &       -0.03 & 0.16 &  t & \\ 
3105-00692-1 &    3.2 &   0.9 &  2.3 &  0.5 &      $<$-0.21 & $<0.05$ & &       -0.27 & 0.16 &       -0.31 & 0.12 &       -0.36 & 0.09 &       -0.47 & 0.18 &       -0.38 & 0.13 &  d & \\ 
3105-00873-1 &    3.7 &   0.9 &  2.8 &  0.3 &     $<$-0.36 & $<-0.06$ & &        -0.05 & 0.2 &       -0.15 & 0.12 &         0.01 & 0.1 &       -0.25 & 0.15 &       -0.13 & 0.17 &  t & \\ 
3105-01095-1 &    3.1 &   0.9 &  2.3 &  0.6 &       $<$0.18 & $<0.36$ & &        0.04 & 0.14 &       -0.03 & 0.12 &         0.0 & 0.09 &       -0.02 & 0.15 &       -0.03 & 0.13 &  d & \\ 
3105-01103-1 &    3.0 &   0.9 &  1.8 &  0.7 &     $<$-0.2 & $<0.03^a$ & &         0.18 & 0.2 &        0.09 & 0.12 &        0.07 & 0.12 &       -0.06 & 0.17 &        0.09 & 0.16 &  d &$b$ \\ 
3105-01137-1 &    3.4 &   0.9 &  2.0 &  0.6 &      $<$-0.04 & $<0.16$ & &        0.06 & 0.15 &       -0.02 & 0.12 &        0.05 & 0.09 &       -0.33 & 0.17 &        0.14 & 0.16 &  t & \\ 
3105-01851-1 &    3.0 &   0.9 &  1.9 &  0.6 &       $<$0.52 & $<0.73$ & &       -0.14 & 0.13 &       -0.06 & 0.11 &       -0.12 & 0.11 &        -0.2 & 0.15 &       -0.19 & 0.15 &  d & \\ 
3105-01862-1 &    3.5 &   0.9 &  2.4 &  0.6 &       $<$0.09 & $<0.28$ & &        0.07 & 0.13 &       -0.12 & 0.12 &       -0.18 & 0.12 &       -0.28 & 0.15 &       -0.26 & 0.14 &  d & \\ 
3105-02077-1 &    2.7 &   0.9 &  1.6 &  0.8 &       $<$0.16 & $<0.36$ & &         0.11 & 0.2 &       -0.11 & 0.12 &        -0.09 & 0.1 &       -0.24 & 0.16 &       -0.12 & 0.15 &  d & \\ 
3109-00661-1 &    2.3 &   1.0 &  1.0 &  1.1 &        $<$0.71 & $<0.9$ & &        0.14 & 0.16 &        0.11 & 0.11 &        0.15 & 0.09 &       -0.01 & 0.15 &        0.06 & 0.13 &  t & \\ 
3109-01946-1 &    2.5 &   0.9 &  1.1 &  1.0 &       $<$0.33 & $<0.51$ & &       -0.07 & 0.15 &        -0.2 & 0.12 &        -0.26 & 0.1 &       -0.37 & 0.17 &       -0.27 & 0.16 &  t & \\ 
3109-02342-1 &    2.6 &   0.9 &  1.8 &  0.7 &        $<$0.2 & $<0.39$ & &       -0.15 & 0.15 &       -0.26 & 0.11 &        -0.26 & 0.1 &       -0.38 & 0.17 &       -0.24 & 0.13 &  d & \\ 
3118-00440-1 &    3.0 &   0.9 &  1.9 &  0.8 &       $<$0.32 & $<0.48$ & &         0.0 & 0.12 &         0.0 & 0.12 &        -0.07 & 0.1 &       -0.08 & 0.15 &       -0.09 & 0.14 &  d & \\ 
3118-02068-1 &    3.5 &   0.9 &  2.4 &  0.5 &           0.43 & 0.73&0.2 &        0.38 & 0.29 &        0.23 & 0.15 &        0.43 & 0.09 &        0.27 & 0.16 &        0.39 & 0.17 &  d & \\ 
3122-02192-1 &    1.7 &   1.0 &  0.0 & 13.3 &       0.58 &0.71$^a$&0.24 &        0.23 & 0.23 &       -0.01 & 0.11 &         0.03 & 0.1 &       -0.03 & 0.15 &       -0.02 & 0.14 &  d & \\ 
3226-00556-1 &    3.3 &   0.9 &  2.2 &  0.7 &       0.75 &0.91$^a$&0.24 &       -0.08 & 0.12 &       -0.12 & 0.12 &        -0.09 & 0.1 &       -0.11 & 0.15 &       -0.14 & 0.14 &  d & \\ 
3226-00696-1 &    3.1 &   0.9 &  2.4 &  0.4 &   $<$-0.39 & $<-0.11^a$ & &         0.04 & 0.2 &       -0.05 & 0.11 &          0.0 & 0.1 &       -0.13 & 0.15 &       -0.06 & 0.15 &  d & \\ 
3226-00868-1 &    5.0 &   0.9 &  7.0 &  1.4 &   $<$-0.46 & $<-0.15^a$ & &  0.28 & {\it 0.18} &        -0.62 & 0.2 &        0.24 & 0.21 &       -0.37 & 0.23 &        0.25 & 0.43 &  d &$b$ \\ 
3226-00993-1 &    3.1 &   0.9 &  2.0 &  0.6 &       $<$0.41 & $<0.61$ & &        0.15 & 0.14 &        0.01 & 0.11 &        0.02 & 0.09 &        0.01 & 0.15 &       -0.04 & 0.14 &  d & \\ 
3226-00997-1 &    3.1 &   0.9 &  2.7 &  0.4 &       $<$0.14 & $<0.41$ & &        0.04 & 0.15 &       -0.12 & 0.12 &       -0.06 & 0.09 &       -0.12 & 0.15 &       -0.11 & 0.14 &  d & \\ 
3226-01083-1 &        &       & 15.8 &  2.1 &       $<$0.11 & $<0.38$ & &        0.46 & 0.18 &       -0.16 & 0.31 &        0.13 & 0.22 &       -0.05 & 0.46 &       -0.47 & 0.38 &  d &$**,b$ \\ 
3226-01219-1 &    4.6 &   0.9 &  2.7 &  1.1 &            1.1 & 1.26&0.2 &       -0.15 & 0.15 &       -0.15 & 0.12 &       -0.24 & 0.11 &       -0.17 & 0.17 &       -0.22 & 0.16 &  d & \\ 
3226-01373-1 &    3.4 &   0.9 &  2.3 &  0.6 &   $<$-0.32 & $<-0.11^a$ & &        0.11 & 0.19 &       -0.03 & 0.12 &         0.01 & 0.1 &       -0.06 & 0.15 &       -0.02 & 0.14 &  d & \\ 
3226-01589-1 &    2.6 &   1.0 &  1.4 &  0.8 &       $<$0.22 & $<0.41$ & &        0.07 & 0.14 &       -0.08 & 0.11 &       -0.06 & 0.09 &       -0.16 & 0.14 &       -0.09 & 0.14 &  d & \\ 
3226-01858-1 &    2.6 &   0.9 &  2.0 &  0.7 &   $<$-0.65 & $<-0.43^a$ & &        0.28 & 0.17 &        -0.1 & 0.14 &        0.14 & 0.09 &       -0.12 & 0.19 &       -0.05 & 0.16 &  d & \\ 
3226-02051-1 &    3.5 &   0.9 &  2.7 &  0.4 &          0.51 & 0.81&0.21 &        0.09 & 0.25 &       -0.09 & 0.12 &        0.08 & 0.09 &       -0.17 & 0.15 &       -0.07 & 0.16 &  d & \\ 
3226-02100-1 &    3.6 &   0.9 &  2.4 &  0.6 &           0.4 & 0.58&0.21 &        0.08 & 0.15 &        0.04 & 0.12 &        0.11 & 0.12 &        0.04 & 0.16 &        0.05 & 0.14 &  d & \\ 
3226-02285-1 &    3.7 &   0.9 &  1.8 &  1.1 &           0.73 & 1.03&0.2 &       -0.11 & 0.24 &       -0.28 & 0.11 &       -0.21 & 0.09 &       -0.35 & 0.15 &       -0.33 & 0.14 &  d & \\ 
3227-00068-1 &    3.5 &   0.9 &  2.7 &  0.6 &       $<$0.03 & $<0.23$ & &        0.07 & 0.14 &       -0.04 & 0.11 &        -0.07 & 0.1 &       -0.06 & 0.15 &       -0.12 & 0.14 &  d & \\ 
3227-00213-1 &    3.5 &   0.9 &  1.2 &  1.3 &       $<$0.12 & $<0.41$ & &       -0.13 & 0.21 &       -0.15 & 0.12 &        0.03 & 0.09 &       -0.31 & 0.15 &       -0.11 & 0.17 &  d & \\ 
3227-00413-1 &    3.4 &   0.9 &  2.6 &  0.5 &       $<$0.11 & $<0.35$ & &        0.01 & 0.16 &       -0.11 & 0.12 &        -0.16 & 0.1 &       -0.28 & 0.15 &       -0.26 & 0.14 &  d & \\ 
3300-00133-1 &    3.7 &   0.9 &  3.0 &  0.7 &          1.37 & 1.55&0.21 &        0.27 & 0.17 &        0.15 & 0.12 &        0.25 & 0.11 &        0.21 & 0.15 &        0.25 & 0.15 &  d & \\ 
3300-01380-1 &    3.2 &   0.9 &  2.4 &  0.7 &       $<$0.72 & $<0.87$ & &        0.06 & 0.13 &       -0.07 & 0.12 &        -0.1 & 0.11 &       -0.08 & 0.15 &       -0.02 & 0.14 &  d & \\ 
3300-01645-1 &    3.6 &   0.9 &  2.9 &  0.4 &      $<$-0.22 & $<0.07$ & &         0.0 & 0.22 &       -0.14 & 0.11 &         0.02 & 0.1 &       -0.25 & 0.15 &       -0.21 & 0.14 &  t & \\ 
3300-01952-1 &    3.1 &   0.9 &  2.1 &  0.6 &       $<$0.33 & $<0.54$ & &        0.15 & 0.15 &       -0.02 & 0.11 &        0.09 & 0.12 &       -0.05 & 0.15 &       -0.05 & 0.14 &  d & \\ 
3304-00088-1 &    2.8 &   0.9 &  2.0 &  0.7 &       $<$0.26 & $<0.41$ & &       -0.13 & 0.14 &       -0.17 & 0.12 &       -0.14 & 0.09 &       -0.32 & 0.15 &        -0.2 & 0.15 &  d & \\ 
3304-00090-1 &    3.7 &   0.9 &  0.7 &  2.2 &            1.9 & 2.07&0.2 &        0.08 & 0.16 &       -0.12 & 0.12 &        -0.09 & 0.1 &       -0.23 & 0.15 &       -0.16 & 0.15 &  d & \\ 
3304-00101-1 &    3.1 &   0.9 &  2.4 &  0.5 &      $<$0.64 & $<0.9^a$ & &        0.11 & 0.17 &       -0.02 & 0.12 &         0.11 & 0.1 &       -0.01 & 0.15 &       -0.01 & 0.13 &  d & \\ 
3304-00110-1 &    3.6 &   0.9 &  2.5 &  0.3 &            1.0 & 1.28&0.2 &         0.1 & 0.26 &       -0.09 & 0.12 &        0.06 & 0.09 &       -0.12 & 0.15 &       -0.09 & 0.14 &  h \\ 
3304-00323-1 &    4.0 &   0.9 &  2.9 &  0.4 &      $<$-0.04 & $<0.24$ & &        0.06 & 0.25 &       -0.24 & 0.12 &        -0.18 & 0.1 &       -0.26 & 0.15 &       -0.24 & 0.16 &  d & \\ 
3304-00405-1 &    3.5 &   0.9 &  2.6 &  0.3 &           0.47 & 0.78&0.2 &        0.34 & 0.22 &       -0.06 & 0.12 &        0.12 & 0.09 &       -0.05 & 0.15 &       -0.01 & 0.13 &  d & \\ 
3304-00408-1 &    4.3 &   0.9 &  1.4 &  1.1 &     $<$-0.57 & $<-0.26$ & &       -0.17 & 0.32 &        -0.2 & 0.13 &       -0.13 & 0.09 &       -0.34 & 0.16 &       -0.15 & 0.17 &  d & \\ 
3304-00479-1 &    2.8 &   0.9 &  2.1 &  0.5 &       $<$0.26 & $<0.48$ & &   0.1 & {\it 0.18} &        -0.2 & 0.12 &         -0.2 & 0.1 &       -0.31 & 0.14 &       -0.33 & 0.14 &  d & $b$\\ 
3304-00553-1 &    3.9 &   0.9 &  1.0 &  1.6 &   $<$-0.66 & $<-0.36^a$ & &        0.04 & 0.19 &       -0.15 & 0.11 &       -0.04 & 0.09 &       -0.26 & 0.15 &       -0.18 & 0.14 &  d & \\ 
3304-01910-1 &    3.4 &   0.9 &  2.6 &  0.3 &      $<$-0.13 & $<0.15$ & &       -0.04 & 0.26 &       -0.14 & 0.11 &         0.03 & 0.1 &       -0.24 & 0.15 &       -0.21 & 0.14 &  d & \\ 
3314-01371-1 &    3.0 &   1.0 &  2.0 &  0.8 &           1.31 & 1.45&0.2 &        0.32 & 0.22 &       -0.03 & 0.11 &        -0.04 & 0.1 &       -0.04 & 0.15 &        -0.0 & 0.13 &  d & \\ 
3318-00020-1 &   15.8 &   0.9 & 16.7 &  1.1 &        $<$0.11 & $<0.4$ & &        0.63 & 0.18 &        0.85 & 0.84 &       -0.11 & 0.33 &        0.03 & 0.15 &       -0.93 & 0.25 &  d &$b$ \\ 
3318-00789-1 &    2.3 &   1.0 &  1.9 &  0.8 &            0.83 & 1.0&0.2 &       -0.13 & 0.16 &       -0.24 & 0.12 &       -0.21 & 0.11 &       -0.41 & 0.17 &       -0.23 & 0.13 &  d & \\ 
3318-01302-1 &    4.3 &   0.9 &  2.4 &  0.7 &       $<$0.04 & $<0.32$ & &       -0.05 & 0.16 &       -0.24 & 0.12 &        0.03 & 0.15 &       -0.24 & 0.15 &       -0.29 & 0.14 &  d & \\ 
3318-01333-1 &    2.7 &   0.9 &  1.5 &  0.7 &           1.33 & 1.51&0.2 &        0.06 & 0.15 &       -0.06 & 0.11 &        -0.05 & 0.1 &       -0.06 & 0.15 &        -0.0 & 0.14 &  d & \\ 
3318-01427-1 &    2.8 &   0.9 &  2.0 &  0.5 &           0.41 & 0.62&0.2 &        0.04 & 0.18 &        -0.1 & 0.12 &       -0.01 & 0.11 &       -0.11 & 0.15 &       -0.12 & 0.14 &  d & \\ 
3318-01487-1 &    3.5 &   0.9 &  2.4 &  0.6 &       $<$0.29 & $<0.48$ & &        0.16 & 0.14 &        0.08 & 0.12 &         0.04 & 0.1 &        -0.0 & 0.15 &        0.02 & 0.14 &  d & \\ 
3318-01515-1 &    3.3 &   0.9 &  1.7 &  0.8 &          0.65 & 0.81&0.22 &       -0.01 & 0.13 &       -0.12 & 0.12 &        -0.12 & 0.1 &       -0.17 & 0.15 &       -0.11 & 0.14 &  d & \\ 
3318-01538-1 &    3.2 &   0.9 &  2.1 &  0.6 &          0.37 & 0.54&0.21 &       -0.01 & 0.17 &       -0.06 & 0.12 &        -0.05 & 0.1 &        -0.1 & 0.16 &       -0.07 & 0.14 &  d & \\ 
3319-00170-1 &    2.7 &   0.9 &  1.6 &  0.7 &      $<$-0.08 & $<0.12$ & &        0.03 & 0.21 &       -0.16 & 0.12 &        -0.09 & 0.1 &        -0.2 & 0.16 &       -0.22 & 0.15 &  d & \\ 
3319-00172-1 &    3.8 &   0.9 &  1.3 &  1.1 &     $<$-0.51 & $<-0.21$ & &        -0.2 & 0.15 &       -0.24 & 0.12 &        -0.31 & 0.1 &        -0.4 & 0.14 &       -0.35 & 0.15 &  t & \\ 
3319-00366-1 &    3.1 &   0.9 &  1.9 &  0.7 &       $<$0.32 & $<0.51$ & &       -0.02 & 0.13 &       -0.08 & 0.11 &       -0.09 & 0.09 &       -0.22 & 0.15 &       -0.14 & 0.14 &  d & \\ 
3319-00892-1 &    3.0 &   0.9 &  1.8 &  0.7 &           0.4 & 0.59&0.21 &        0.06 & 0.14 &       -0.09 & 0.11 &        -0.08 & 0.1 &       -0.16 & 0.15 &       -0.11 & 0.14 &  d & \\ 
3430-00053-1 &    5.5 &   0.9 &  4.5 &  0.6 &        $<$0.46 & $<0.6$ & &        0.14 & 0.21 &       -0.03 & 0.16 &       -0.08 & 0.11 &       -0.38 & 0.16 &       -0.12 & 0.17 &  t & \\ 
3430-00480-1 &    2.6 &   0.9 &  1.4 &  0.8 &         $<$0.4 & $<0.6$ & &        -0.1 & 0.23 &       -0.25 & 0.12 &        -0.25 & 0.1 &       -0.45 & 0.17 &       -0.35 & 0.14 &  d & \\ 
3430-00683-1 &    2.4 &   0.9 &  1.5 &  0.9 &           0.52 & 0.7&0.21 &       -0.18 & 0.15 &       -0.12 & 0.13 &        -0.22 & 0.1 &       -0.53 & 0.17 &       -0.32 & 0.13 &  t & \\ 
3430-00747-1 &    3.7 &   0.9 &  2.7 &  0.3 &   $<$-0.75 & $<-0.45^a$ & &       -0.26 & 0.31 &       -0.13 & 0.13 &        -0.05 & 0.1 &       -0.41 & 0.17 &       -0.19 & 0.16 &  d & \\ 
3431-00086-1 &    3.0 &   0.9 &  2.2 &  0.6 &   $<$-0.25 & $<-0.06^a$ & &        0.12 & 0.17 &       -0.18 & 0.11 &        -0.1 & 0.09 &       -0.31 & 0.15 &       -0.22 & 0.14 &  d &$b$ \\ 
3431-00680-1 &    2.8 &   0.9 &  1.8 &  0.7 &          0.49 & 0.68&0.23 &        0.05 & 0.18 &       -0.18 & 0.12 &        -0.16 & 0.1 &       -0.27 & 0.15 &       -0.23 & 0.15 &  d & \\ 
3621-00326-1 &    3.7 &   0.9 &  0.9 &  1.8 &      $<$-0.29 & $<0.01$ & &         0.1 & 0.31 &       -0.18 & 0.12 &        -0.02 & 0.1 &       -0.22 & 0.16 &        -0.2 & 0.16 &  d & \\ 
3621-00445-1 &    3.3 &   0.9 &  2.1 &  0.6 &       $<$0.72 & $<1.01$ & &        0.33 & 0.22 &        0.17 & 0.12 &         0.27 & 0.1 &        0.13 & 0.16 &         0.1 & 0.14 &  d & \\ 
3621-00792-1 &    2.7 &   0.9 &  2.1 &  0.7 &       $<$0.12 & $<0.31$ & &        0.07 & 0.19 &       -0.02 & 0.12 &        -0.04 & 0.1 &       -0.16 & 0.15 &       -0.12 & 0.14 &  d & \\ 
3663-00024-1 &    4.0 &   0.9 &  1.8 &  0.9 &           0.55 & 0.82&0.2 &        0.24 & 0.17 &        0.12 & 0.12 &        0.19 & 0.09 &        -0.1 & 0.15 &       -0.02 & 0.14 &  d & \\ 
3663-00578-1 &    2.9 &   0.9 &  1.9 &  0.7 &       $<$0.18 & $<0.33$ & &       -0.24 & 0.14 &       -0.34 & 0.12 &       -0.28 & 0.11 &       -0.41 & 0.14 &       -0.43 & 0.13 &  d & \\ 
3663-00622-1 &    3.8 &   0.9 &  0.4 &  5.1 &       $<$0.35 & $<0.53$ & &        0.11 & 0.15 &       -0.11 & 0.11 &        -0.13 & 0.1 &       -0.13 & 0.15 &       -0.15 & 0.14 &  d & \\ 
3663-00654-1 &    3.1 &   0.9 &  2.4 &  0.6 &      $<$-0.07 & $<0.15$ & &        -0.1 & 0.18 &       -0.16 & 0.12 &       -0.15 & 0.09 &        -0.3 & 0.15 &        -0.2 & 0.14 &  d & \\ 
3663-00789-1 &    2.9 &   0.9 &  1.6 &  0.8 &       $<$0.23 & $<0.42$ & &        0.04 & 0.14 &        0.04 & 0.12 &         0.04 & 0.1 &        0.03 & 0.15 &        0.02 & 0.13 &  d & \\ 
3663-00838-1 &    6.0 &   0.9 &  4.6 &  0.7 &            1.0 & 1.12&0.2 &         0.1 & 0.18 &       -0.08 & 0.12 &       -0.11 & 0.14 &        0.06 & 0.18 &        0.12 & 0.17 &  t &$b$ \\ 
3663-01007-1 &    2.9 &   0.9 &  2.1 &  0.5 &       $<$0.57 & $<0.82$ & &  0.02 & {\it 0.18} &       -0.03 & 0.11 &         0.1 & 0.11 &       -0.18 & 0.15 &       -0.07 & 0.15 &  d & \\ 
3663-01040-1 &    2.8 &   0.9 &  2.0 &  0.6 &           0.78 & 0.98&0.2 &        0.07 & 0.22 &        -0.1 & 0.12 &        -0.09 & 0.1 &       -0.17 & 0.15 &       -0.13 & 0.14 &  t & \\ 
3663-01463-1 &    2.7 &   0.9 &  2.3 &  0.9 &          0.47 & 0.62&0.21 &       -0.26 & 0.16 &       -0.17 & 0.14 &       -0.28 & 0.12 &       -0.57 & 0.21 &       -0.32 & 0.15 &  t & \\ 
3663-01888-1 &    3.2 &   0.9 &  2.5 &  0.4 &       $<$-0.26 & $<0.0$ & &       -0.21 & 0.17 &        -0.2 & 0.12 &        -0.15 & 0.1 &       -0.32 & 0.15 &       -0.28 & 0.13 &  d & \\ 
3663-01966-1 &    3.5 &   0.9 &  2.7 &  0.6 &           1.27 & 1.41&0.2 &        -0.2 & 0.15 &       -0.17 & 0.12 &        -0.09 & 0.1 &       -0.19 & 0.15 &       -0.16 & 0.15 &  d & \\ 
3663-01992-1 &    2.2 &   1.0 &  0.7 &  1.7 &           0.67 & 0.81&0.2 &        0.14 & 0.21 &       -0.04 & 0.12 &        -0.06 & 0.1 &       -0.08 & 0.15 &       -0.03 & 0.14 &  t & \\ 
3663-02054-1 &    2.9 &   0.9 &  2.2 &  0.5 &       $<$0.12 & $<0.33$ & &        0.03 & 0.19 &       -0.13 & 0.12 &        0.03 & 0.16 &        -0.3 & 0.15 &       -0.14 & 0.13 &  d & \\ 
3663-02059-1 &    3.0 &   0.9 &  1.8 &  0.6 &       $<$0.21 & $<0.43$ & &        0.07 & 0.14 &       -0.01 & 0.11 &        0.03 & 0.09 &        0.02 & 0.14 &       -0.02 & 0.13 &  d & \\ 
3663-02434-1 &    7.7 &   0.9 &  8.2 &  1.0 &          0.95 & 1.15&0.24 &       -0.15 & 0.15 &        -0.1 & 0.14 &       -0.11 & 0.12 &         0.03 & 0.2 &       -0.27 & 0.17 &  d & \\ 
3667-00262-1 &    3.1 &   0.9 &  1.9 &  0.7 &       $<$0.35 & $<0.51$ & &       -0.13 & 0.16 &       -0.26 & 0.11 &        -0.19 & 0.1 &       -0.33 & 0.16 &       -0.23 & 0.16 &  d & \\ 
3667-00512-1 &    3.1 &   0.9 &  2.5 &  0.6 &       $<$-0.1 & $<0.13$ & &  0.01 & {\it 0.18} &       -0.07 & 0.12 &        -0.07 & 0.1 &        -0.2 & 0.16 &       -0.13 & 0.14 &  d & \\ 
3667-00550-1 &        &       &  2.8 &  0.6 &        0.36 &0.5$^a$&0.21 &       -0.18 & 0.12 &       -0.27 & 0.12 &        -0.13 & 0.1 &       -0.34 & 0.15 &       -0.19 & 0.14 &  t & $b$\\ 
3667-01178-1 &    4.0 &   0.9 &  1.0 &  2.3 &     $<$0.27 & $<0.42^a$ & &       -0.08 & 0.13 &        -0.2 & 0.12 &        -0.17 & 0.1 &       -0.15 & 0.15 &       -0.16 & 0.14 &  d & \\ 
3667-01280-1 &    4.7 &   0.9 &  3.2 &  0.7 &           0.67 & 0.8&0.21 &        0.16 & 0.15 &       -0.02 & 0.11 &        0.01 & 0.09 &       -0.07 & 0.15 &        -0.0 & 0.15 &  d & \\ 
3667-01442-1 &    2.9 &   0.9 &  1.7 &  0.7 &       $<$0.11 & $<0.29$ & &        0.08 & 0.14 &       -0.04 & 0.12 &       -0.01 & 0.09 &       -0.02 & 0.15 &       -0.06 & 0.13 &  t & \\ 
3667-01636-1 &    3.3 &   0.9 &  2.0 &  0.9 &     $<$0.28 & $<0.42^a$ & &         0.1 & 0.16 &        0.05 & 0.11 &        0.02 & 0.11 &       -0.02 & 0.15 &        0.04 & 0.15 &  t & \\ 
3667-01656-1 &    4.4 &   0.9 &  3.2 &  0.7 &         $<$0.7 & $<0.9$ & &        0.27 & 0.15 &        0.02 & 0.12 &        0.16 & 0.11 &       -0.06 & 0.15 &        0.01 & 0.14 &  d & \\ 
3676-02387-1 &   11.7 &   0.9 & 11.8 &  1.2 &           1.64 & 1.75&0.2 &        0.28 & 0.15 &        0.34 & 0.22 &        0.23 & 0.18 &         0.8 & 0.27 &        0.06 & 0.15 &  d & \\ 
3805-00193-1 &    3.4 &   0.9 &  2.8 &  0.5 &            0.9 & 1.08&0.2 &        0.01 & 0.15 &       -0.17 & 0.12 &       -0.19 & 0.11 &       -0.34 & 0.16 &       -0.25 & 0.17 &  d & \\ 
3805-00709-1 &    3.9 &   0.9 &  1.8 &  1.3 &           1.17 & 1.31&0.2 &        0.09 & 0.18 &        0.01 & 0.12 &        0.06 & 0.11 &        0.02 & 0.15 &        0.02 & 0.14 &  d & \\ 
3805-01162-1 &    2.5 &   0.9 &  1.6 &  0.9 &       $<$0.36 & $<0.58$ & &         0.3 & 0.17 &        0.14 & 0.13 &        0.29 & 0.09 &        0.06 & 0.15 &        0.26 & 0.15 &  t & \\ 
3806-00244-1 &    2.4 &   1.0 &  1.3 &  0.9 &       $<$0.29 & $<0.47$ & &       -0.23 & 0.15 &       -0.19 & 0.12 &       -0.21 & 0.09 &       -0.38 & 0.16 &       -0.24 & 0.14 &  d & \\ 
3806-00861-1 &    2.6 &   0.9 &  1.7 &  0.8 &           0.53 & 0.72&0.2 &         -0.2 & 0.2 &       -0.35 & 0.12 &        -0.28 & 0.1 &       -0.51 & 0.17 &       -0.35 & 0.14 &  d & \\ 
3806-01026-1 &    2.0 &   1.0 &  0.6 &  1.9 &       $<$0.16 & $<0.34$ & &        0.23 & 0.17 &         0.2 & 0.12 &          0.1 & 0.1 &       -0.04 & 0.15 &        0.07 & 0.14 &  d & \\ 
3806-01071-1 &    4.2 &   0.9 &  1.8 &  0.8 &     $<$-1.01 & $<-0.71$ & &       -0.26 & 0.21 &         0.3 & 0.27 &        -0.28 & 0.1 &       -0.58 & 0.16 &       -0.36 & 0.23 &  h \\ 
3806-01289-1 &    3.4 &   0.9 &  2.6 &  0.3 &           0.47 & 0.74&0.2 &       -0.24 & 0.29 &       -0.08 & 0.11 &       -0.07 & 0.09 &       -0.42 & 0.16 &         -0.1 & 0.2 &  d & \\ 
3917-01107-1 &    3.1 &   0.9 &  2.5 &  0.5 &           1.83 & 1.99&0.2 &       -0.09 & 0.13 &        -0.2 & 0.12 &        -0.13 & 0.1 &       -0.24 & 0.15 &       -0.23 & 0.15 &  d & \\ 
3917-01228-1 &    3.1 &   0.9 &  1.7 &  0.6 &   $<$-0.26 & $<-0.04^a$ & &        0.07 & 0.14 &        0.12 & 0.12 &        0.18 & 0.09 &        0.03 & 0.15 &        0.07 & 0.14 &  d & \\ 
3930-00143-1 &    3.4 &   0.9 &  2.5 &  0.5 &       $<$0.44 & $<0.73$ & &        0.29 & 0.24 &        0.03 & 0.12 &        0.28 & 0.09 &       -0.02 & 0.15 &        0.09 & 0.14 &  d & \\ 
3930-00383-1 &    3.5 &   0.9 &  3.0 &  0.6 &        $<$0.29 & $<0.5$ & &       -0.05 & 0.16 &       -0.12 & 0.13 &        -0.17 & 0.1 &       -0.45 & 0.21 &       -0.27 & 0.14 &  t & \\ 
3930-00519-1 &    3.8 &   0.9 &  1.3 &  1.2 &      $<$-0.5 & $<-0.22$ & &        0.04 & 0.25 &       -0.15 & 0.12 &       -0.18 & 0.09 &       -0.47 & 0.16 &       -0.22 & 0.16 &  t & \\ 
3930-00524-1 &    3.1 &   0.9 &  2.7 &  0.8 &       $<$0.15 & $<0.32$ & &       -0.27 & 0.12 &       -0.34 & 0.12 &       -0.25 & 0.11 &       -0.42 & 0.16 &       -0.34 & 0.13 &  d & \\ 
3930-00551-1 &    3.6 &   0.9 &  2.8 &  0.5 &     $<$-0.06 & $<0.2^a$ & &        0.26 & 0.17 &        0.07 & 0.12 &        0.09 & 0.09 &       -0.17 & 0.15 &       -0.08 & 0.14 &  t & \\ 
3930-00665-1 &    2.9 &   0.9 &  3.0 &  1.0 &           0.46 & 0.63&0.2 &        0.04 & 0.15 &       -0.17 & 0.11 &        -0.17 & 0.1 &       -0.24 & 0.15 &        -0.2 & 0.15 &  d & \\ 
3930-00681-1 &    3.0 &   0.9 &  2.2 &  0.6 &           1.23 & 1.42&0.2 &        0.17 & 0.18 &       -0.06 & 0.11 &       -0.01 & 0.12 &       -0.14 & 0.15 &       -0.09 & 0.14 &  d & \\ 
3930-00783-1 &    2.1 &   1.0 &  1.3 &  1.1 &        $<$0.6 & $<0.77$ & &        0.08 & 0.17 &       -0.04 & 0.12 &       -0.02 & 0.11 &       -0.14 & 0.15 &       -0.07 & 0.14 &  d & \\ 
3930-00952-1 &    3.9 &   0.9 &  1.7 &  1.1 &     $<$-0.33 & $<-0.04$ & &       -0.06 & 0.28 &        -0.1 & 0.12 &         0.05 & 0.1 &       -0.21 & 0.15 &        0.01 & 0.18 &  d & \\ 
3930-01302-1 &    2.6 &   0.9 &  1.4 &  0.7 &    $<$-0.19 & $<0.04^a$ & &        -0.15 & 0.2 &       -0.14 & 0.12 &       -0.08 & 0.09 &       -0.21 & 0.15 &       -0.16 & 0.15 &  d & \\ 
3930-01530-1 &    2.6 &   0.9 &  1.6 &  0.7 &       $<$0.17 & $<0.35$ & &        -0.2 & 0.18 &       -0.29 & 0.12 &        -0.31 & 0.1 &       -0.35 & 0.14 &       -0.37 & 0.16 &  d & \\ 
3930-01669-1 &    2.7 &   0.9 &  2.0 &  0.7 &       $<$0.25 & $<0.42$ & &       -0.41 & 0.16 &        -0.4 & 0.12 &         -0.4 & 0.1 &       -0.49 & 0.14 &       -0.46 & 0.14 &  d & \\ 
3930-01790-1 &   12.8 &   0.9 & 16.3 &  1.6 &       $<$0.33 & $<0.49$ & &   0.1 & {\it 0.18} &       -0.38 & 0.33 &       -0.11 & 0.22 &       -0.02 & 0.26 &       -0.39 & 0.22 &  d & \\ 
3993-00227-1 &    2.0 &   1.0 &  1.3 &  1.1 &       $<$0.76 & $<0.87$ & &       -0.21 & 0.15 &       -0.22 & 0.12 &       -0.22 & 0.11 &       -0.39 & 0.18 &       -0.27 & 0.14 &  d & \\ 
3993-01107-1 &    3.1 &   0.9 &  1.8 &  0.8 &            0.82 & 1.0&0.2 &        0.11 & 0.17 &        0.01 & 0.11 &         0.06 & 0.1 &        0.05 & 0.15 &        0.08 & 0.14 &  d & \\ 
3993-01850-1 &    3.4 &   1.0 &  2.3 &  1.2 &          1.75 & 1.81&0.21 &        0.23 & 0.19 &         0.0 & 0.12 &        0.06 & 0.09 &        0.09 & 0.14 &        0.25 & 0.16 &  d & \\ 
4006-00019-1 &    5.2 &   0.9 &  1.5 &  1.6 &       $<$0.14 & $<0.46$ & &       -0.05 & 0.25 &       -0.33 & 0.12 &       -0.26 & 0.09 &       -0.36 & 0.15 &       -0.36 & 0.17 &  d & \\ 
4006-00340-1 &    3.0 &   0.9 &  2.1 &  0.6 &       $<$0.26 & $<0.45$ & &       -0.04 & 0.13 &        -0.1 & 0.11 &        -0.06 & 0.1 &       -0.15 & 0.15 &       -0.11 & 0.13 &  d & \\ 
4006-00629-1 &    1.8 &   1.0 &  1.3 &  1.1 &       $<$0.66 & $<0.83$ & &  0.11 & {\it 0.18} &        0.16 & 0.12 &         0.16 & 0.1 &        0.07 & 0.16 &        0.13 & 0.14 &  t & \\ 
4006-00797-1 &    6.0 &   0.9 &  2.6 &  1.2 &          0.62 & 0.78&0.21 &        0.03 & 0.13 &        0.04 & 0.12 &       -0.12 & 0.11 &       -0.01 & 0.16 &       -0.11 & 0.15 &  d & \\ 
4006-00832-1 &    3.1 &   0.9 &  2.3 &  0.6 &       0.38 &0.53$^a$&0.21 &         0.0 & 0.13 &       -0.03 & 0.12 &       -0.07 & 0.09 &       -0.05 & 0.14 &       -0.03 & 0.14 &  d & \\ 
4006-00890-1 &    4.9 &   0.9 &  4.8 &  0.8 &   $<$-0.47 & $<-0.15^a$ & &        0.47 & 0.26 &       -0.33 & 0.13 &       -0.35 & 0.14 &       -0.49 & 0.17 &       -0.76 & 0.15 &  d & $b$\\ 
4006-00980-1 &    3.6 &   0.9 &  2.8 &  0.4 &        $<$0.3 & $<0.58$ & &        0.09 & 0.24 &        -0.2 & 0.12 &         -0.1 & 0.1 &       -0.31 & 0.15 &       -0.23 & 0.14 &  d & \\ 
4006-01008-1 &    5.1 &   0.9 &  1.6 &  1.6 &           0.82 & 1.02&0.2 &         0.0 & 0.15 &       -0.18 & 0.12 &        -0.15 & 0.1 &       -0.11 & 0.15 &       -0.19 & 0.15 &  d & \\ 
4006-01039-1 &    3.1 &   0.9 &  1.8 &  0.9 &       0.44 &0.59$^a$&0.21 &        0.18 & 0.18 &       -0.08 & 0.11 &        -0.07 & 0.1 &       -0.03 & 0.15 &        0.04 & 0.15 &  d & \\ 
4006-01055-1 &    2.9 &   0.9 &  2.4 &  0.6 &           0.81 & 1.01&0.2 &       -0.29 & 0.13 &       -0.21 & 0.12 &       -0.17 & 0.09 &       -0.34 & 0.15 &       -0.22 & 0.14 &  d & \\ 
4211-00364-1 &    3.1 &   0.9 &  2.1 &  0.5 &       $<$0.03 & $<0.24$ & &        0.09 & 0.13 &       -0.04 & 0.11 &         0.1 & 0.11 &       -0.06 & 0.14 &       -0.05 & 0.13 &  d & \\ 
4211-00383-1 &    2.8 &   0.9 &  1.8 &  0.7 &    $<$-0.18 & $<0.04^a$ & &        0.14 & 0.16 &       -0.02 & 0.11 &         0.0 & 0.09 &       -0.13 & 0.15 &       -0.02 & 0.14 &  d & \\ 
4211-00438-1 &    3.2 &   0.9 &  2.4 &  0.6 &       $<$0.03 & $<0.26$ & &        0.09 & 0.17 &        -0.0 & 0.12 &         0.02 & 0.1 &       -0.13 & 0.15 &       -0.05 & 0.15 &  t & \\ 
4215-01352-1 &    3.9 &   0.9 &  1.5 &  1.2 &   $<$-0.69 & $<-0.37^a$ & &        -0.1 & 0.36 &       -0.08 & 0.12 &          0.1 & 0.1 &       -0.24 & 0.15 &        -0.1 & 0.15 &  d & \\ 
4215-02018-1 &    3.1 &   0.9 &  2.2 &  0.7 &           0.53 & 0.7&0.21 &       -0.05 & 0.13 &       -0.14 & 0.12 &        -0.12 & 0.1 &       -0.27 & 0.15 &       -0.18 & 0.14 &  d & \\ 
4215-02349-1 &    2.9 &   0.9 &  2.4 &  0.6 &       $<$0.05 & $<0.27$ & &       -0.12 & 0.15 &       -0.18 & 0.12 &        -0.16 & 0.1 &       -0.35 & 0.15 &       -0.24 & 0.15 &  d & \\ 
4421-01222-1 &    2.9 &   0.9 &  2.0 &  0.6 &       $<$0.08 & $<0.33$ & &       -0.17 & 0.16 &       -0.19 & 0.12 &       -0.09 & 0.09 &       -0.26 & 0.15 &       -0.21 & 0.15 &  d & \\ 
4421-01437-1 &    4.4 &   0.9 &  2.2 &  0.9 &       $<$0.45 & $<0.65$ & &        0.12 & 0.14 &       -0.07 & 0.12 &        -0.04 & 0.1 &       -0.16 & 0.16 &       -0.09 & 0.15 &  t & \\ 
4421-01706-1 &    3.2 &   0.9 &  2.5 &  0.6 &      $<$-0.02 & $<0.19$ & &        0.21 & 0.19 &       -0.09 & 0.12 &        0.04 & 0.11 &       -0.17 & 0.15 &       -0.07 & 0.16 &  d & \\ 
4421-01779-1 &    2.5 &   1.0 &  1.3 &  0.9 &            1.04 & 1.2&0.2 &        0.01 & 0.13 &       -0.12 & 0.11 &       -0.13 & 0.09 &       -0.21 & 0.15 &       -0.11 & 0.15 &  d & \\ 
4421-01996-1 &        &       &  7.8 &  1.0 &       $<$0.35 & $<0.53$ & &         0.1 & 0.15 &        0.28 & 0.17 &        0.03 & 0.14 &        -0.05 & 0.2 &        0.07 & 0.23 &  d &** \\ 
4421-02304-1 &    3.5 &   0.9 &  2.4 &  0.5 &           0.66 & 0.91&0.2 &        0.12 & 0.18 &        -0.1 & 0.12 &       -0.02 & 0.09 &       -0.22 & 0.15 &       -0.15 & 0.14 &  d & \\ 
4421-02783-1 &    4.4 &   0.9 &  2.7 &  1.0 &          0.59 & 0.79&0.21 &        0.07 & 0.15 &       -0.01 & 0.12 &        0.04 & 0.11 &       -0.17 & 0.17 &       -0.08 & 0.15 &  t & \\ 
4421-02880-1 &    3.1 &   0.9 &  1.9 &  0.5 &      $<$-0.06 & $<0.18$ & &        0.01 & 0.14 &       -0.08 & 0.12 &        -0.1 & 0.09 &       -0.22 & 0.15 &       -0.15 & 0.14 &  t & \\ 
4428-00192-1 &    3.5 &   0.9 &  2.6 &  0.5 &       $<$0.02 & $<0.25$ & &         0.1 & 0.14 &        0.05 & 0.12 &        0.08 & 0.11 &       -0.06 & 0.15 &       -0.01 & 0.14 &  d & \\ 
4428-00560-1 &    3.7 &   0.9 &  1.2 &  1.5 &     $<$-0.41 & $<-0.14$ & &       -0.16 & 0.21 &       -0.15 & 0.12 &        -0.05 & 0.1 &       -0.37 & 0.15 &       -0.14 & 0.17 &  t & \\ 
4428-01506-1 &    3.4 &   0.9 &  2.2 &  0.6 &          0.56 & 0.78&0.22 &        0.16 & 0.17 &        0.03 & 0.12 &        0.08 & 0.12 &        0.01 & 0.15 &        0.07 & 0.15 &  d & \\ 
4428-01561-1 &    3.2 &   0.9 &  2.5 &  0.6 &       $<$0.73 & $<0.93$ & &        0.08 & 0.15 &        0.03 & 0.12 &       -0.03 & 0.11 &        -0.1 & 0.16 &       -0.05 & 0.15 &  d & \\ 
4428-01582-1 &    2.0 &   1.0 &  0.6 &  1.9 &        $<$0.7 & $<0.88$ & &        0.38 & 0.17 &        0.19 & 0.12 &         0.24 & 0.1 &        0.06 & 0.16 &        0.26 & 0.15 &  t & \\ 
4444-00200-1 &    1.5 &   1.0 &  2.6 &  1.5 &       $<$0.46 & $<0.58$ & &  -0.32 & {\it 0.18} &        0.06 & 0.15 &       -0.47 & 0.16 &       -0.55 & 0.17 &        0.04 & 0.24 &  d & $c$\\ 
4444-00717-1 &    3.0 &   0.9 &  2.5 &  0.5 &     $<$-0.57 & $<-0.33$ & &       -0.03 & 0.14 &        -0.0 & 0.15 &        -0.15 & 0.1 &        -0.4 & 0.17 &       -0.16 & 0.15 &  d & \\ 
4444-01116-1 &    3.0 &   0.9 &  2.2 &  0.4 &            0.7 & 0.96&0.2 &        0.08 & 0.14 &        -0.1 & 0.12 &        0.06 & 0.09 &        -0.1 & 0.15 &       -0.04 & 0.14 &  d & \\ 
4445-00579-1 &    3.2 &   0.9 &  2.7 &  0.5 &       $<$0.56 & $<0.75$ & &        0.04 & 0.15 &       -0.13 & 0.11 &       -0.04 & 0.12 &       -0.22 & 0.15 &       -0.13 & 0.15 &  d & \\ 
4448-00021-1 &    2.6 &   1.0 &  1.4 &  1.1 &        $<$0.39 & $<0.5$ & &       -0.06 & 0.14 &       -0.24 & 0.11 &         -0.2 & 0.1 &       -0.43 & 0.16 &       -0.11 & 0.17 &  d & \\ 
4448-00811-1 &    3.2 &   0.9 &  2.5 &  0.5 &       $<$0.25 & $<0.44$ & &        0.01 & 0.15 &       -0.08 & 0.12 &       -0.09 & 0.09 &       -0.08 & 0.15 &       -0.04 & 0.15 &  d & \\ 
4448-01402-1 &    2.9 &   0.9 &  1.8 &  0.5 &   $<$-0.51 & $<-0.24^a$ & &        0.28 & 0.16 &       -0.02 & 0.12 &        0.11 & 0.09 &        -0.1 & 0.15 &        0.06 & 0.15 &  d & \\ 
4448-01430-1 &    3.2 &   0.9 &  2.4 &  0.5 &       $<$0.63 & $<0.94$ & &        0.35 & 0.26 &         0.2 & 0.12 &         0.38 & 0.1 &        0.15 & 0.15 &        0.28 & 0.16 &  t & \\ 
4448-01464-1 &    2.5 &   0.9 &  1.4 &  0.8 &       $<$0.25 & $<0.45$ & &        0.18 & 0.22 &       -0.04 & 0.11 &        -0.03 & 0.1 &       -0.11 & 0.15 &       -0.05 & 0.13 &  d & \\ 
4449-00492-1 &    3.0 &   0.9 &  2.3 &  0.7 &          0.67 & 0.85&0.22 &        0.13 & 0.15 &        0.04 & 0.12 &        0.12 & 0.12 &        0.06 & 0.14 &        0.02 & 0.13 &  d & \\ 
4449-01168-1 &    2.8 &   0.9 &  1.9 &  0.8 &     $<$0.03 & $<0.26^a$ & &  0.54 & {\it 0.18} &        0.27 & 0.12 &         0.39 & 0.1 &        0.24 & 0.16 &        0.38 & 0.16 &  t & \\ 
4449-01170-1 &    2.9 &   0.9 &  2.2 &  0.7 &       $<$0.15 & $<0.33$ & &       -0.08 & 0.15 &       -0.08 & 0.12 &        -0.03 & 0.1 &       -0.18 & 0.16 &       -0.12 & 0.15 &  t & \\ 
4449-01543-1 &    3.3 &   0.9 &  2.3 &  0.9 &        0.58 &0.73$^a$&0.2 &        0.24 & 0.14 &       -0.01 & 0.11 &        0.02 & 0.09 &        0.01 & 0.15 &        0.07 & 0.14 &  d & \\ 
4449-01785-1 &    1.9 &   1.0 &  1.3 &  0.8 &           0.79 & 0.94&0.2 &         0.2 & 0.22 &       -0.03 & 0.12 &         0.01 & 0.1 &       -0.14 & 0.15 &       -0.06 & 0.14 &  d & \\ 

%%%%
\label{tab5}
\end{longtable}
